A study of the HI and optical properties of Low Surface Brightness galaxies: spirals, dwarfs and irregulars

We present a study of the HI and optical properties of nearby ($z$ $\le$ 0.1) Low Surface Brightness galaxies (LSBGs). We started with a literature sample of $\sim$900 LSBGs and divided them into three morphological classes: spirals, irregulars and dwarfs. Of these, we could use $\sim$490 LSBGs to study their HI and stellar masses, colours and colour magnitude diagrams, and local environment, compare them with normal, High Surface Brightness (HSB) galaxies and determine the differences between the three morphological classes. We found that LSB and HSB galaxies span a similar range in HI and stellar masses, and have a similar $M_{\rm HI}$/$M_{\star}$--$M_{\star}$ relationship. Among the LSBGs, as expected, the spirals have the highest average HI and stellar masses, both of about 10$^{9.8}$ $M_\odot$. The LSGBs' ($g$--$r$) integrated colour is nearly constant as function of HI mass for all classes. In the colour magnitude diagram, the spirals are spread over the red and blue regions whereas the irregulars and dwarfs are confined to the blue region. The spirals also exhibit a steeper slope in the $M_{\rm HI}$/$M_{\star}$--$M_{\star}$ plane. Within their local environment we confirmed that LSBGs are more isolated than HSB galaxies, and LSB spirals more isolated than irregulars and dwarfs. Kolmogorov-Smirnov statistical tests on the HI mass, stellar mass and number of neighbours indicates that the spirals are a statistically different population from the dwarfs and irregulars. This suggests that the spirals may have different formation and HI evolution than the dwarfs and irregulars.

==> (inline-0) <==
\begin{longtable}{lcrlccccrrrl}
\setcounter{table}{1}
% \renewcommand\thetable{1}
%\renewcommand\tablename{1}
%\renewcommand\@makecaption
%\multicolumn{12}{c}{\parbox{\LTcapwidth}{Global properties of the LSBGs in the initial sample of 897 galaxies full version}}
%\caption{Global properties of the LSBGs in the initial sample of 897 galaxies -- {\it full version}} \\
\label{tab:samplefull}
%\hline 
\endfirsthead
\caption{Global properties of the LSBGs in the initial sample of 897 galaxies-- {\it full version}.}\\
\hline 
galaxy name & RA \& DEC & $D$ & morphology & class & HI flux & log(\MHI)& \Mr\ & ($g$--$r$) & log(\Mstar)& $Iso$ & Flag$^*$ \\

 & (J2000.0) & (Mpc) & $[$NED$]$ &  & (Jy km/s) & (\Msun) & (mag) & (mag) & (\Msun) & & \\ 
\hline 
\endfirsthead
\caption{-- {\it continued}.}\\
\hline 
galaxy name & RA \& DEC & $D$ & morphology & class & HI flux & log(\MHI)& \Mr\ & ($g$--$r$) & log(\Mstar)& $Iso$ & Flag$^*$ \\
 & (J2000.0) & (Mpc) & $[$NED$]$ &  & (Jy km/s) & (\Msun) & (mag) & (mag) & (\Msun) & & \\ 
\hline 
\endhead
\hline
\endfoot
%\multicolumn{12}{}{}	 \\ 
\multicolumn{12}{l}{1. With HI detections:}	 \\ 
%\multicolumn{12}{}{}	 \\ 
LSBC F539-V01 	&00:11:29.00 +21:25:52.0 & 113.3 & Sm & spiral &2.37 & 9.86 & $-$18.52 & 0.34 &8.75 & 	1 & good \\
LSBC F608-V01 	&00:12:48.25 +14:31:31.1 & 26.1 & Sd & dwarf &3.47 & 8.75 & $-$14.71 & 0.24 &7.09 & 	10 & good \\
0012+0218 	&00:14:59.97 +02:34:48.3 & 256.3 & dI & dwarf &0.69 & 10.03 & $-$19.15 & 0.36 &9.02 & ... & good \\
0014+0210 	&00:16:41.72 +02:27:34.4 & 59.1 & Sm: & star	 &0.75 & 8.79 & $-$15.62 & 1.34 &8.91 & 	1 & not used\\	
LSBC F608-01 	&00:17:15.90 +17:31:23.0 & 14.3 & Im: & irregular &2.18 & 8.02 & $-$13.99 & 0.92 &7.71 & 	15 & not used \\
LSBC F473-V01 	&00:17:18.30 +26:51:41.0 & 127.3 & Im & irregular &1.36 & 9.72 & $-$18.57 & 0.33 &8.76 & 	1 & good \\
LSBC F608-V02 	&00:23:06.06 +15:08:25.6 & 78.8 & Sd & irregular &0.85 & 9.09 & $-$17.05 & 0.50 &8.37 & 	10 & good \\
LSBC F539-02 	&00:23:15.76 +20:15:59.1 & 81.7 & Im: & spiral &1.56 & 9.39 & $-$19.56 & 0.42 &9.27 & 	11 & good \\
LSBC F473-01 	&00:25:56.90 +23:55:24.0 & 80.5 & Im & irregular &0.95 & 9.16 & $-$17.83 & 0.40 &8.56 & 	3 & good \\
LSBC F473-V02 	&00:26:21.00 +24:38:35.0 & 51.1 & Irr & irregular &1.40 & 8.93 & $-$16.40 & 1.31 &9.18 & 	2 & good \\
0023+0044 	&00:26:24.98 +01:01:12.0 & 75.7 & Sd & spiral &1.51 & 9.31 & $-$19.04 & 0.49 &9.16 & 	3 & good \\
0025+0221 	&00:27:46.98 +02:38:23.5 & 58.1 & dI & dwarf &0.49 & 8.59 & $-$16.81 & 0.14 &7.81 & 	13 & good \\
0029+0037 	&00:31:43.27 +00:54:02.6 & 76.6 & & spiral &1.09 & 9.18 & $-$18.47 & 0.36 &8.75 & 	3 & good \\
0029+0226 	&00:31:45.35 +02:42:53.3 & 34.0 & dI & dwarf &1.11 & 8.48 & $-$14.38 & $-$0.50 &5.87 & 	2 & bad \\
LSBC F473-V03 	&00:34:46.10 +22:46:46.0 & 83.4 & Sm & spiral &1.19 & 9.29 & $-$17.66 & 0.55 &8.68 & 	1 & good \\
0049+0105 	&00:52:01.86 +01:21:42.9 & 184.0 & Sm & spiral &1.15 & 9.96 & $-$18.61 & 0.41 &8.87  & 	... & good \\	
0051-0227 	&00:54:21.40 $-$02:11:45.1 & 77.7 & Sd pec sp & spiral &2.65 & 9.58 & $-$17.69 & 0.30 &8.36 & 	1 & good \\
LSBC F682-V01 	&00:56:41.10 +10:20:23.0 & 148.6 & Sc & spiral &1.35 & 9.85 & $-$19.58 & 0.26 &9.07 & 	1 & good \\
LSBC F682-01 	&00:57:31.89 +10:21:48.2 & 39.4 & Sm & spiral &2.53 & 8.97 & $-$16.03 & 0.24 &7.62 & 	1 & good \\
0056+0044 	&00:58:55.46 +01:00:17.7 & 76.5 & Irr & irregular &3.38 & 9.67 & $-$17.90 & 0.13 &8.22 & 	7 & good \\
0056+0020 	&00:58:55.89 +00:36:27.9 & 77.6 & dI & dwarf &2.38 & 9.53 & $-$17.04 & 0.14 &7.90 & 	7 & good \\
LSBC F682-V02 	&01:01:51.57 +10:16:21.8 & 163.2 & Sm & spiral &0.75 & 9.67 & $-$19.71 & 0.43 &9.35 & ... & good \\
0103+0030 	&01:06:07.17 +00:46:33.7 & 74.3 & Sd & spiral &1.40 & 9.26 & $-$17.99 & 0.38 &8.59 & 	5 & good \\
0108+0242 	&01:11:21.26 +02:58:22.8 & 143.3 & Sc & spiral &1.30 & 9.80 & $-$19.98 & 0.32 &9.30 & 	1 & good \\
0110+0046 	&01:12:50.69 +01:02:48.8 & 15.8 & dI & dwarf &6.23 & 8.56 & $-$13.65 & $-$0.10 &6.10 & 	9 & not used \\
0110+0034 	&01:13:10.02 +00:50:12.1 & 139.8 & & spiral &0.92 & 9.63 & $-$18.85 & 0.36 &8.91 & 	2 & good \\
LSBC F611-03 	&01:13:20.17 +14:43:39.8 & 186.0 & Sc(r)/LSB disk & spiral &1.75 & 10.15 & $-$20.52 & 0.78 &10.12& ... & good \\
0111+0036 	&01:13:39.40 +00:52:27.9 & 16.6 & dI & dwarf &4.80 & 8.49 & $-$14.83 & 0.08 &6.72 & 	8 & good \\	
0111-0019 	&01:14:31.62 $-$00:04:02.5 & 73.6 & dEn & dwarf &0.53 & 8.83 & $-$17.29 & 0.44 &8.39 & 	12 & good \\
0114+0056 	&01:16:35.88 +01:12:08.1 & 72.7 & Sd & spiral &1.06 & 9.12 & $-$17.92 & 0.44 &8.65 & 	4 & good \\
0114+0204 	&01:16:48.84 +02:20:42.6 & 140.1 & dI & spiral &1.36 & 9.80 & $-$19.33 & 0.53 &9.33 & 	2 & good \\
0116-0158 	&01:19:28.98 $-$01:42:06.0 & 68.3 & SB(s)m & spiral &3.51 & 9.59 & $-$18.08 & 0.20 &8.39 & 	2 & good \\
LSBC F611-01 	&01:19:47.37 +16:47:24.6 & 30.9 & dI/Im & dwarf &1.45 & 8.51 & $-$15.80 & 0.21 &7.49 & 	9 & good \\
0117+0027 	&01:19:58.70 +00:43:20.3 & 62.8 & Sd & dwarf &0.92 & 8.93 & $-$17.31 & 0.26 &8.16 & 	1 & good \\
LSBC F683-V01 	&01:19:59.50 +08:51:54.0 & 137.9 & Sm & spiral &1.24 & 9.75 &$-$18.35& 0.38 &8.73  & 	... & good \\	
0117-0013 	&01:20:23.42 +00:01:49.1 & 52.0 & S & irregular &0.65 & 8.62 & $-$15.46 & 0.55 &7.80 & 	3 & good \\	
0118-0004 	&01:21:13.16 +00:11:13.5 & 54.8 & Sdm & spiral &2.43 & 9.24 & $-$16.70& 0.32 &7.99  & 	7 & good \\	
LSBC F683-V02 	&01:22:05.73 +09:25:16.6 & 81.1 & Im &position is off &0.31 & 8.68 & $-$16.26 & 0.24 &7.72 & 3 & not used\\	
LSBC F683-V04 	&01:22:39.70 +09:08:58.0 & 194.8 & Sm/Im & spiral &0.76 & 9.83 & $-$19.71 & 0.10 &8.91 & 	... & good \\	
LSBC F683-V06 	&01:23:05.30 +09:20:35.0 & 72.7 & Sd & spiral &1.04 & 9.11 &$-$16.91& 0.18 &7.90  & 	2 & good \\	
LSBC F683-V07 	&01:25:06.11 +10:00:24.0 & ... & Sm & no SDSS galaxy &1.54 & ... & & & & 	 & not used\\	
0123+0055 	&01:25:39.73 +01:10:41.1 & 83.6 & Sb & spiral &3.11 & 9.71 & $-$19.94 & 0.47 &9.49 & 	11 & good \\
LSBC F683-V08 	&01:25:47.30 +09:35:01.0 & 209.7 & Sb & spiral &1.28 & 10.12 & $-$20.16 & 0.51 &9.62  & ... & good \\
0123+0017 	&01:26:29.28 +00:32:55.5 & 77.8 & Im: & irregular &0.46 & 8.82 & $-$17.97 & 0.36 &8.56 & 	7 & good \\
LSBC F611-V03 	&01:27:56.87 +14:30:07.5 & 91.5 & SBm & irregular &1.51 & 9.48 & $-$16.52 & 0.61 &8.30 & 	5 & good \\
LSBC F612-01 	&01:30:15.42 +14:40:39.2 & 34.9 & Sm & dwarf &5.55 & 9.20 & $-$16.14 & 0.26 &7.69 & 	6 & good \\
0127+0234 	&01:30:29.05 +02:49:55.3 & 30.2 & S & irregular &0.55 & 8.07 & $-$15.79 & 0.15 &7.41 & 	14 & good \\
LSBC F683-V10 	&01:30:31.90 +11:29:25.0 & 13.9 & dI & dwarf &1.26 & 7.76 & $-$13.82 & 0.26 &6.76 & 	10 & not used \\
0128+0036 	&01:30:35.79 +00:51:28.2 & 115.3 & Sb & spiral &1.16 & 9.56 & $-$17.79 & 0.35 &8.47 & 	2 & good \\
0132+0146 	&01:35:31.54 +02:01:53.7 & 37.3 & Sdm & irregular &1.93 & 8.80 & $-$17.12 & 0.37 &8.23 & 	2 & good \\
LSBC F612-V01 	&01:37:25.41 +14:39:47.2 & 37.0 & Irr & irregular &1.96 & 8.80 & $-$16.53 & 0.04 &7.44 & 	4 & good \\
LSBC F612-V02 	&01:38:19.63 +15:24:02.7 & 307.5 & S/Malin-like & spiral &1.04 & 10.36 & $-$22.46 & 0.68 &10.78& ... & good \\	
LSBC F612-V03 	&01:41:22.40 +17:29:49.0 & 71.5 & dI/Im & dwarf &0.87 & 9.02 & $-$16.82 & 0.24 &7.94 & 	2 & good \\
0139+0240 	&01:42:34.06 +02:55:46.0 & 25.2 & dI & dwarf &8.53 & 9.11 & $-$15.18 & 0.45 &7.55 & 	7 & good \\
0142-0033 	&01:45:03.28 $-$00:18:00.0 & 77.2 & dIn & spiral &1.62 & 9.36 & $-$19.02 & 0.43 &9.08 & 	3 & good \\
0143+0200 	&01:46:34.67 +02:15:26.0 & 25.5 & Sm & dwarf &0.67 & 8.01 & $-$14.50 & 0.27 &7.04  & 	4 & good \\	
LSBC F613-V04 	&01:50:03.60 +16:26:21.0 & 71.1 & Scd: & spiral &2.62 & 9.49 & $-$18.21 & 0.41 &8.72 & 	4 & good \\
0147+0203 	&01:50:10.72 +02:18:37.2 & 24.2 & dIn & spiral &3.49 & 8.68 & $-$17.36 & 0.30 &8.23 & 	5 & good \\
LSBC F613-V05 	&01:53:57.00 +13:28:03.5 & 88.6 & Sm & spiral &1.61 & 9.47 & $-$17.07 & 0.55 &8.45 & 	6 & bad \\
LSBC F477-V02 	&01:54:30.70 +22:52:14.0 & 72.0 & dI & dwarf &1.08 & 9.12 & $-$17.53 & 0.36 &8.38 & 	3 & good \\
LSBC F477-01 	&01:54:34.15 +23:12:17.4 & 68.3 & Im & irregular &2.30 & 9.40 & $-$15.16 & 0.41 &7.50 & 	3 & good \\
LSBC F477-V01 	&01:59:19.30 +27:00:44.0 & 75.8 & dI & dwarf &1.13 & 9.19 & $-$17.73 & 0.76 &8.99 & 	7 & good \\
LSBC F544-01 	&02:01:20.90 +19:58:51.0 & 33.4 & Sb & dwarf &4.79 & 9.10 & $-$16.49 & 0.26 &7.83 & 	7 & good \\
LSBC F544-02 	&02:07:50.80 +18:59:01.0 & 62.4 & Sm & spiral &4.17 & 9.58 & $-$17.68 & 0.27 &8.31 & 	1 & good \\
LSBC F544-V01 	&02:12:27.60 +18:29:24.0 & 75.9 & Sm: & spiral &1.27 & 9.24 & $-$17.21 & 1.35 &9.55 & 	1 & good \\
0212-0031 	&02:15:31.96 $-$00:17:27.4 & 110.2 & Sc & spiral &1.08 & 9.49 & $-$18.79 & 0.34 &8.86 & 	3 & good \\
LSBC F614-01 	&02:15:43.81 +17:03:30.8 & 117.7 & Sm & irregular &1.53 & 9.70 & $-$18.59 & 0.52 &9.02 & 	2 & good \\
0217+0031 	&02:20:00.98 +00:45:24.2 & 239.9 & dI & no SDSS galaxy &0.27 & 9.57 & & & & & not used \\	
LSBC F614-V02 	&02:21:45.70 +16:28:14.0 & 56.6 & dI & dwarf &0.56 & 8.62 & ... & ... &...  & 	10 & bad \\
LSBC F614-V03 	&02:22:40.60 +17:13:34.0 & 57.8 & dI & dwarf &1.53 & 9.08 & ... & ... &...  & 	8 & bad \\		
0221+0034 	&02:24:23.80 +00:48:15.0 & 128.5 & Sd & no SDSS galaxy &0.46 & 9.25 & & & & 	 & not used \\
0223-0033 	&02:26:06.71 $-$00:19:55.0 & 91.7 & SB(rs)bc & spiral &5.65 & 10.05 & $-$21.88 & 0.95 &10.90 & 	5 & good \\
0224+0238 	&02:26:47.06 +02:51:55.0 & 411.1 & dI & no SDSS galaxy &0.16 & 9.81 & & & & & not used\\	
0225-0134 	&02:28:12.38 $-$01:20:56.3 & 25.3 & SB(s)dm: & spiral &2.29 & 8.54 & $-$18.55 & 0.44 &8.90 & 	11 & good \\
0225-0049 	&02:28:18.80 $-$00:36:30.1 & 20.9 & IAB(s)m: & irregular &0.50 & 7.71 & $-$14.96 & 1.02 &8.22 & 	15 & good \\
0227+0009 	&02:29:33.89 +00:22:23.2 & 91.8 & Sc & spiral &0.64 & 9.11 & $-$17.79 & 0.44 &8.59 & 	8 & bad \\
0227+0040 	&02:29:35.33 +00:54:14.9 & 121.5 & dI & no SDSS galaxy &0.97 & 9.53 & & & & & not used \\	
0229+0255 	&02:32:12.92 +03:08:35.7 & 59.0 & dEn & dwarf &1.93 & 9.20 & $-$16.27 & 0.20 &7.66 & 	1 & good \\
LSBC F415-03 	&02:32:45.24 +28:50:26.9 & 14.1 & Im & irregular &11.0 & 8.71 & ... & ... &...  & 	14 & bad \\
LSBC F687-01 	&02:40:24.53 +10:56:44.4 & 52.3 & Sm: & spiral &2.99 & 9.29 & ... & ... &...  & 	3 & bad \\		
LSBC F687-V01 	&02:40:38.30 +08:54:43.0 & 82.1 & SBm & ...   &0.51 & 8.91 & ... & ... &...  & 	10 & not used\\	
LSBC F615-01 	&02:43:25.50 +16:44:00.0 & 11.7 & dI & dwarf &2.94 & 7.98 & ... & ... &...  & 	7 & bad \\	
LSBC F687-02 	&02:46:06.40 +08:26:20.0 & 109.1 & S(r)/Malin-like & spiral &1.67 & 9.67 & ... & ... &...  & 	2 & bad \\	
0244-0039 	&02:46:52.88 $-$00:27:16.9 & 93.6 & Sm & too bright &0.29 & 8.77 & $-$17.24 & 0.07 &7.87 & 7 & not used\\	
LSBC F615-02 	&02:47:01.01 +14:52:43.7 & 106.3 & Sc(r)/LSB arms & spiral &1.32 & 9.55 & ... & ... &...  & 	3 & bad \\	
0246-0033 	&02:48:52.73 $-$00:21:03.5 & 38.3 & dI & irregular &1.52 & 8.72 & $-$16.37 & $-$0.20 &7.17 & 	5 & good \\
0246+0145 	&02:49:08.25 +01:57:55.9 & 41.9 & dIn & dwarf &2.28 & 8.97 & $-$16.32 & 0.60 &8.22 & 	1 & good \\
LSBC F480-V01 	&02:49:51.80 +26:39:32.0 & 101.7 & Sm/Im & spiral &1.12 & 9.44 & ... & ... &...  & 	2 & bad \\	
LSBC F480-01 	&02:51:23.10 +26:34:58.0 & 106.9 & Sd & spiral &3.19 & 9.93 & ... & ... &...  & 	2 & bad \\	
0249+0146 	&02:52:20.04 +01:58:34.9 & 61.3 & dI & dwarf &0.85 & 8.88 & $-$17.56 & 0.65 &8.78 & 	2 & good \\
LSBC F480-V03 	&02:54:42.40 +23:22:41.0 & 86.7 & SBm & spiral &1.76 & 9.49 & ... & ... &...  & 	1 & bad \\	
LSBC F480-V04 	&03:02:54.43 +26:00:24.3 & 151.7 & Sb & spiral &1.73 & 9.97 & ... & ... &...  & ... & bad \\	
LSBC F480-V07 	&03:08:21.80 +27:16:08.6 & 154.6 & S/Irr & no SDSS galaxy &1.16 & 9.81 & & & & & not used \\	
0314+0005 	&03:17:06.12 +00:16:52.1 & 116.0 & dI & dwarf &0.64 & 9.31 & $-$15.31 & 0.54 &7.72 & 	1 & bad \\
0319+0015 	&03:21:48.18 +00:25:43.2 & 93.5 & dIn & dwarf &0.84 & 9.24 & $-$17.13 & 0.50 &8.41 & 	7 & good \\
0332+0058 	&03:35:08.32 +01:08:34.5 & 99.6 & Sc & spiral &1.38 & 9.51 & $-$17.04 & 0.41 &8.25 & 	2 & good \\
0339-0209 	&03:41:44.45 $-$02:00:08.8 & 48.9 & Sc & spiral &7.54 & 9.63 & ... & ... &...  & 	1 & bad \\	
0343+0200 	&03:45:45.41 +02:09:51.2 & 60.8 & Sm & spiral &3.32 & 9.46 & ... & ... &...  & 	1 & bad \\	
LSBC F549-V01 	&03:46:58.40 +21:20:14.0 & 82.5 & Sm & spiral &1.82 & 9.46 & ... & ... &...  & 	1 & bad \\	
0346+0101 	&03:48:59.72 +01:10:17.0 & 59.2 & SAB(s)dm & spiral &4.69 & 9.59 & $-$18.45 & 0.32 &8.70 & 	3 & bad \\
0349-0139 	&03:52:14.11 $-$01:30:29.4 & 71.1 & Sb & spiral &5.50 & 9.82 & ... & ... &...  & 	2 & bad \\	
0352+0152 	&03:55:37.7 +02:02:49.0 & 158.2 & & ...   &1.53 & 9.96 & ... & ... &...  & ... & not used \\	
0357+0036 	&04:00:10.62 +00:44:38.3 & 50.6 & SAB(s)dm: & spiral &8.70 & 9.72 & $-$18.88 & 0.30 &8.83 & 	2 & good \\
0358-0051 	&04:01:02.51 $-$00:43:03.7 & 60.9 & SB(rs)dm? & spiral &4.66 & 9.61 & $-$21.21 & 0.40 &9.91 & 	3 & good \\
LSBC F549-01 	&04:02:13.70 +21:51:34.0 & 93.7 & Sm & spiral &2.83 & 9.77 & ... & ... &...  & 	8 & bad \\	
0400+0149 	&04:02:48.19 +01:57:57.7 & 54.4 & SB(s)d & spiral &9.42 & 9.82 & ... & ... &...  & 	1 & bad \\	
LSBC F549-V02 	&04:04:32.60 +21:22:44.0 & 91.5 & Im & irregular &1.64 & 9.51 & ... & ... &...  & 	5 & bad \\
0405+0259 	&04:08:35.09 +03:07:22.3 & 104.6 & Sm & spiral &4.81 & 10.09 & ... & ... &...  & 	1 & bad \\		
0411+0243 	&04:14:28.20 +02:50:41 & 49.2 & & ...   &0.90 & 8.71 & ... & ... &...  & 	12 & not used\\	
UGC 3616 	&06:57:52.35 +22:51:52.6 & 79.7 & Sd: & spiral &4.24 & 9.80 & ... & ... &...  & 	1 & bad \\
UGC 3658 	&07:04:40.10 +17:35:00.0 & 16.8 & Im: & irregular &5.81 & 8.59 & ... & ... &...  & 	2 & bad \\	
NGC 2342 	&07:09:18.08 +20:38:09.5 & 75.4 & S pec & spiral &8.81 & 10.07 & ... & ... &...  & 	2 & bad \\	
LSBC F560-05 	&07:39:55.98 +17:15:09.9 & 186.7 & Sd & spiral &1.57 & 10.11 & $-$22.12 & 1.17 &11.29& ... & bad \\	
LSBC F560-01 	&07:43:30.38 +22:55:49.9 & 103.7 & Sc & spiral &3.71 & 9.97 & $-$20.68 & 0.72 &10.11& 	1 & good \\
LSBC F561-01 	&08:09:41.32 +22:33:37.0 & 68.7 & Sm & spiral &0.96 & 9.03 & $-$18.36 & 0.31 &8.64 & 	9 & good \\
LSBC F561-02 	&08:15:21.34 +21:33:29.4 & 61.0 & Scd & spiral &1.19 & 9.02 & $-$19.08 & 0.70 &9.45 & 	12 & good \\
LSBC F495-01 	&08:16:45.22 +23:21:59.7 & 61.0 & S/Malin-like & spiral &1.66 & 9.16 & $-$17.57 & 0.26 &8.26 & 	17 & good \\
LSBC F704-01 	&08:23:30.66 +10:02:43.9 & 60.5 & SBm(r) & spiral &2.92 & 9.40 & $-$18.02 & 1.08 &9.52 & 	1 & bad \\
LSBC F704-V01 	&08:24:51.70 +09:13:29.0 & 86.0 & S/Malin-like & spiral &2.27 & 9.60 & $-$18.60 & 0.68 &9.23 & 	3 & good \\
LSBC F495-V01 	&08:28:18.10 +25:47:18.1 & 32.4 & dI & dwarf &0.55 & 8.13 & $-$14.08 & 0.86 &7.66 & 	16 & good \\
LSBC F495-02 	&08:29:08.30 +26:52:05.0 & 30.9 & Sd & dwarf &1.80 & 8.61 & $-$16.72 & 1.00 &8.90 & 	18 & good \\
LSBC F562-V02 	&08:32:40.35 +19:30:41.1 & 90.9 & S & spiral &2.49 & 9.68 & $-$19.62 & 0.33 &9.17 & 	3 & good \\
LSBC F562-V01 	&08:36:50.50 +19:40:06.0 & 66.4 & Irr & irregular &2.64 & 9.44 & $-$18.20 & 0.46 &8.77 & 	7 & good \\
LSBC F563-V01 	&08:46:37.90 +18:53:23.7 & 55.6 & dI & dwarf &0.95 & 8.84 & $-$16.78 & 0.15 &7.80 & 	22 & good \\
IC 2409 	&08:48:24.66 +18:19:52.1 & 90.4 & SAB(s)a & spiral &5.44 & 10.02 & $-$21.51 & 0.54 &10.21& 	4 & good \\
LSBC F633-01 	&08:48:27.78 +16:11:31.7 & 84.4 & Sc & spiral &1.69 & 9.45 & $-$17.80 & 0.33 &8.46 & 	3 & good \\
LSBC F563-V02 	&08:53:03.83 +18:26:09.4 & 61.6 & Irr & irregular &3.66 & 9.51 & $-$17.92 & 0.38 &8.55 & 	14 & good \\
IC 2423 	&08:54:47.08 +20:13:13.0 & 130.0 & SAB(s)b & spiral &2.35 & 9.97 & $-$22.16 & 0.58 &10.52& 	8 & good \\
UGC 4669 	&08:55:06.87 +18:56:04.3 & 58.5 & Sdm: & spiral &3.06 & 9.39 & $-$18.54 & $-$0.10 &8.12 & 	13 & good \\
LSBC F563-01 	&08:55:07.20 +19:45:02.4 & 50.0 & Sm/Irr &interacting&5.81 & 9.53 & $-$17.22 & 0.34 &8.23 & 	6 & not used \\
LSBC F564-V03 	&09:02:53.80 +20:04:32.0 & 6.9 & dI & dwarf &1.89 & 7.33 & $-$12.63 & 0.34 &6.39 & ... & not used \\
NGC 2744 	&09:04:38.90 +18:27:37.0 & 48.9 & SB(s)ab: pec & merger &7.88 & 9.65 & $-$20.46 & 0.57 &9.83 & 	12 & not used \\
LSBC F564-V02 	&09:05:22.00 +21:37:23.0 & 43.9 & dI & dwarf &3.13 & 9.15 & $-$17.34 & 0.39 &8.35 & 	11 & good \\	
LSBC F564-02 	&09:06:04.06 +17:02:21.9 & 242.4 & Sc(r)/LSB arms & spiral &1.84 & 10.41 & $-$21.70 & 0.45 &10.16& ... & good \\
LSBC F564-V01 	&09:08:11.70 +22:00:06.0 & 147.4 & & ...   &1.35 & 9.84 & $-$21.78 & 0.73 &10.56& 	9 &not used \\	
NGC 2764 	&09:08:17.47 +21:26:36.0 & 38.7 & S0: & lenticular&5.58 & 9.29 & $-$20.39 & 0.61 &9.86 & 	13 & good \\
LSBC F564-01 	&09:10:29.40 +20:33:53.0 & 121.6 & & ...   &1.63 & 9.75 & $-$20.57 & 0.78 &10.15& 	6 & not used \\
LSBC F634-V02 	&09:11:06.12 +13:07:17.9 & 127.1 & S/Malin-like & spiral &3.14 & 10.08 & $-$19.99 & 0.42 &9.44 & 	3 & good \\
IC 2454 	&09:16:01.77 +17:49:14.5 & 123.2 & Sa? & spiral &0.90 & 9.51 & $-$21.90 & 0.56 &10.39& 	38 & bad \\
LSBC F635-V01 	&09:16:55.60 +14:42:52.0 & 53.9 & Im & irregular &1.39 & 8.98 & $-$16.44 & 0.31 &7.87 & 	4 & good \\
0915+0115 	&09:17:45.30 +01:03:19.5 & 116.9 & Sc & spiral &0.47 & 9.18 & $-$19.61 & 0.35 &9.20 & 	2 & good \\
LSBC F565-V01 	&09:19:30.36 +21:36:12.4 & 7.1 & dI & dwarf &0.30 & 6.55 & $-$12.69 & 0.30 &6.37 & ... & not used \\	
0917-0022 	&09:19:55.18 $-$00:35:28.8 & 123.5 & Sm & spiral &0.74 & 9.42 & $-$19.22 & 0.12 &8.74 & 	2 & good \\
0918+0147 	&09:21:33.48 +01:35:04.6 & 71.1 & Irr & irregular &0.64 & 8.88 & $-$16.94 & 1.01 &9.01 & 	14 & good \\
LSBC F565-01 	&09:22:35.50 +20:51:06.4 & 134.7 & Sc & spiral &1.82 & 9.89 & $-$20.54 & 0.61 &9.92 & 	4 & good \\
0921+0258 	&09:23:46.37 +02:45:10.7 & 72.3 & Sm & spiral &1.14 & 9.15 & $-$18.32 & 0.30 &8.61 & 	5 & good \\
UGC 5005 	&09:24:29.38 +22:16:29.3 & 54.7 & Im & irregular &6.40 & 9.66 & $-$17.81 & 0.06 &8.10 & 	1 & good \\
UGC 5009 	&09:24:44.64 +20:01:45.2 & 61.1 & Scd: & spiral &3.01 & 9.42 & $-$19.35 & 0.51 &9.31 & 	2 & good \\
0922+0233 	&09:25:34.73 +02:20:31.1 & 103.2 & Sm & dwarf &0.69 & 9.24 & $-$17.53 & 0.55 &8.63 & 	7 & good \\
UGC 5035 	&09:27:10.18 +21:35:38.1 & 158.4 & (R)SB(s)a & spiral &1.69 & 10.00 & $-$22.02 & 0.76 &10.71& 	... & good \\
LSBC F565-V04 	&09:30:12.80 +19:59:26.0 & 8.0 & dE: & dwarf &0.80 & 7.08 & $-$13.09 & 0.27 &6.50 & ... & not used \\	
0929+0246 	&09:32:23.08 +02:32:52.1 & 74.6 & dIn & dwarf &1.62 & 9.33 & $-$17.65 & 0.28 &8.32 & 	2 & good \\
LSBC F565-V03 	&09:32:48.82 +21:27:56.3 & 6.4 & Im: & dwarf &5.01 & 7.68 & ... & ... &...  & ... & bad \\	
0931+0036 	&09:34:04.13 +00:23:01.1 & 100.4 & Sm & spiral &0.55 & 9.12 & $-$18.14 & 0.59 &8.93 & 	1 & good \\
LSBC F636-01 	&09:35:14.43 +17:06:56.6 & 61.5 & Sm & spiral &2.61 & 9.37 & $-$16.88 & 0.74 &8.62 & 	3 & good \\
LSBC F565-V02 	&09:37:29.88 +21:45:40.4 & 52.6 & dI & dwarf &1.04 & 8.83 & $-$15.37 & 0.09 &7.16 & 	6 & good \\
0949+0036 	&09:51:38.82 +00:22:11.3 & 27.1 & Im & irregular &0.80 & 8.14 & $-$15.09 & 0.25 &7.26 & 	19 & good \\
LSBC F709-01 	&09:52:58.83 +08:01:44.4 & 37.7 & Sd & irregular &3.81 & 9.11 & $-$16.28 & 0.47 &8.02 & 	5 & good \\
0951+0214 	&09:53:59.15 +02:00:17.4 & 25.1 & dI & dwarf &0.49 & 7.86 & $-$14.17 & 0.16 &6.78 & 	29 & good \\
0951+0146 	&09:54:04.50 +01:32:25.7 & 19.6 & dI & irregular &0.93 & 7.93 & $-$12.71 & 0.90 &7.16 & 	26 & not used \\
0955+0155 	&09:58:28.85 +01:41:40.8 & 25.9 & dI & dwarf &5.31 & 8.93 & $-$15.02 & 0.97 &8.18 & 	20 & good \\
0956+0235 	&09:58:46.84 +02:20:51.4 & 24.7 & dI & dwarf &0.87 & 8.10 & $-$14.74 & 0.35 &7.25 & 	26 & good \\
LSBC F637-03 	&10:00:50.96 +17:24:35.3 & 151.2 & Sb(r) & spiral &3.46 & 10.27 & $-$19.30 & $-$0.50 &7.83 & 	... & bad \\
UGC 5401 	&10:02:31.34 +19:01:58.5 & 28.6 & Im: & irregular &3.73 & 8.86 & $-$16.69 & 0.25 &7.90 & 	3 & good \\
1003+0151 	&10:05:43.16 +01:36:54.7 & 681.6 & Scd &high redshift&0.97 & 11.03 & $-$21.33 & 0.82 &10.51& ... & not used\\	
1013+0256 	&10:15:50.65 +02:41:39.5 & 18.5 & Sc & dwarf &8.03 & 8.81 & $-$14.23 & 0.68 &7.48 & 	15 & good \\
LSBC F567-02 	&10:17:56.30 +21:03:41.0 & 81.1 & Sm &position is off &1.15 & 9.25 & & & & 	 & not used \\	
1015+0148 	&10:18:02.51 +01:33:43.2 & 195.1 & Sm & spiral &0.77 & 9.84 & $-$19.76 & 0.36 &9.27 & ... & good \\	
LSBC F638-01 	&10:18:23.53 +13:16:42.1 & 78.2 & Sc & spiral &2.26 & 9.51 & $-$19.00 & 0.35 &8.95 & 	6 & good \\
1016+0229 	&10:18:53.84 +02:14:37.1 & 195.9 & interacting & spiral &0.30 & 9.44 & $-$20.21 & 0.24 &9.29 & ... & bad \\ 
LSBC F567-01 	&10:19:01.50 +21:17:01.3 & 15.5 & E/p & dwarf &1.24 & 7.85 & $-$16.27 & 0.27 &7.76 & 	49 & good \\
1017+0145 	&10:20:11.34 +01:30:46.0 & 193.7 & Sm & spiral &0.86 & 9.88 & $-$18.80 & 0.36 &8.89 & ... & good \\	
LSBC F638-02 	&10:21:52.96 +13:56:16.2 & 122.3 & Sb-p- & spiral &1.10 & 9.59 & $-$20.89 & 0.68 &10.15& 	1 & good \\
NGC 3227 	&10:23:30.58 +19:51:54.2 & 16.5 & SAB(s) pec & spiral &12.2 & 8.90 & $-$18.95 & 0.24 &8.78 & 	43 & bad \\
UGC 5629 	&10:24:13.09 +21:02:59.0 & 17.7 & Sm: & dwarf &3.08 & 8.36 & $-$16.66 & 0.60 &8.34 & 	46 & good \\
LSBC F568-01 	&10:26:06.36 +22:26:00.9 & 93.2 & Sc & spiral &1.85 & 9.58 & $-$18.85 & 0.47 &9.05 & 	2 & good \\
LSBC F568-03 	&10:27:20.23 +22:14:24.4 & 84.4 & Sd & spiral &1.80 & 9.48 & $-$18.85 & 0.40 &8.96 & 	3 & good \\
LSBC F568-09 	&10:28:12.02 +18:36:23.5 & 115.2 & SBc-p- & spiral &1.60 & 9.70 & $-$21.17 & 0.66 &10.23& 	5 & bad \\
UGC 5675 	&10:28:30.00 +19:33:44.6 & 15.7 & Sm: & dwarf &3.47 & 8.31 & $-$15.16 & 0.03 &7.00 & 	41 & good \\
LSBC F568-07 	&10:29:53.72 +20:48:05.3 & 42.5 & Sc/p & spiral &3.22 & 9.14 & $-$17.40 & 0.32 &8.28 & 	1 & good \\
LSBC F568-05 	&10:30:36.71 +21:51:18.0 & 94.0 & Sb-p- & spiral &0.98 & 9.31 & $-$20.09 & 0.50 &9.59 & 	7 & good \\
UGC 5709 	&10:31:16.24 +19:22:58.8 & 88.7 & Sd: & spiral &3.26 & 9.78 & $-$19.62 & 0.44 &9.32 & 	1 & good \\
LSBC F638-03 	&10:32:30.98 +14:39:02.1 & 45.1 & Sm & spiral &2.10 & 9.00 & $-$16.47 & 0.33 &7.91 & 	6 & good \\
1030+0141 	&10:33:21.66 +01:25:48.1 & 124.7 & dE & dwarf &1.14 & 9.62 & $-$19.90 & 0.39 &9.36 & 	3 & good \\
LSBC F568-08 	&10:34:08.68 +19:42:15.5 & 145.9 & Sb & spiral &3.40 & 10.23 & $-$21.88 & 0.81 &10.72& 	3 & good \\
LSBC F638-04 	&10:34:43.75 +16:13:42.5 & 83.7 & Sm: &irregular&1.23 & 9.31 & $-$17.90 & 0.59 &8.83 & 	11 & good \\
1032-0121 	&10:35:23.17 $-$01:37:11.3 & 102.3 & Irr & irregular &0.91 & 9.35 & $-$18.60 & 0.35 &8.79 & 	2 & bad \\
UGC 5750 	&10:35:45.12 +20:59:24.9 & 59.5 & SBdm: & spiral &2.48 & 9.31 & $-$17.94 & 0.30 &8.47 & 	3 & good \\
NGC 3303 	&10:36:59.80 +18:08:12.0 & 89.7 & Pec & ...   &2.78 & 9.72 & $-$21.45 & 0.86 &10.61& 	5 & not used \\
UGC 5769 	&10:37:02.75 +20:25:53.2 & 185.2 & & spiral &2.52 & 10.31 & $-$19.68 & 0.98 &10.06& 	... & good \\
1035+0238 	&10:37:52.50 +02:23:20.4 & 80.5 & Irr & irregular &0.51 & 8.89 & $-$16.96 & $-$0.10 &7.54& 	2 & good \\
1035+0014 	&10:38:25.51 $-$00:01:04.3 & 82.0 & SBc & spiral &1.42 & 9.35 & $-$18.50 & 0.18 &8.53 & 	17 & good \\
1036+0207 	&10:39:16.99 +01:51:40.3 & 120.1 & Irr & spiral &0.69 & 9.37 & $-$18.04 & 0.52 &8.79 & 	1 & good \\
LSBC F568-06 	&10:39:52.48 +20:50:49.4 & 197.6 & Sd/p GLSBG & spiral &4.02 & 10.57 & $-$22.14 & 0.86 &10.88& ... & good \\	
1041-0041 	&10:44:05.87 $-$00:57:44.5 & 113.6 & Sc & spiral &1.40 & 9.63 & $-$18.60 & 0.48 &8.96 & 	6 & good \\
1042+0231 	&10:44:40.07 +02:15:32.3 & 81.0 & Sd & dwarf &1.54 & 9.38 & $-$17.26 & 0.29 &8.18  & 	7 & good \\	
1042+0154 	&10:45:01.18 +01:38:55.4 & 121.0 & Sm & spiral &0.75 & 9.41 & $-$19.15 & 0.82 &9.63 & 	1 & good \\
LSBC F568-V01 	&10:45:02.07 +22:03:15.7 & 82.4 & Sd & spiral &3.65 & 9.77 & $-$18.54 & 0.57 &9.06 & 	13 & bad \\
1042+0214 	&10:45:22.21 +01:59:07.2 & 81.7 & dE & dwarf &0.60 & 8.98 & $-$17.32 & 0.37 &8.30 & 	6 & good \\
1043+0221 	&10:45:49.59 +02:05:23.4 & 80.9 & Sm & irregular &0.40 & 8.79 & $-$17.46 & 0.34 &8.33 & 6 & good \\
1043+0250 	&10:45:56.49 +02:35:12.0 & 82.0 & dI & dwarf &0.42 & 8.82 & $-$15.32 & 0.97 &8.30 & 	5 & good \\
1043+0202 	&10:46:34.31 +01:46:27.9 & 93.9 & dIn & dwarf &1.08 & 9.35 & $-$18.13 & 0.42 &8.70 & 	1 & good \\
1047+0131 	&10:50:08.92 +01:15:53.3 & 22.9 & dI & dwarf &0.70 & 7.94 & $-$15.25 & 0.38 &7.49 & 	5 & bad \\
1050+0245 	&10:53:03.03 +02:29:37.4 & 15.0 & dIn & dwarf &6.33 & 8.53 & $-$14.02 & 0.14 &6.37 & 	14 & good \\
1051+0227 	&10:54:21.65 +02:11:36.5 & 112.0 & Irr & irregular &0.96 & 9.45 & $-$17.98 & 0.23 &8.38 & 	1 & good \\
LSBC F640-V01 	&10:56:13.91 +12:00:40.7 & 14.1 & Im/Sm & irregular &1.54 & 7.86 & $-$14.55 & 0.03 &6.75 & 	84 & good \\
LSBC F640-V02 	&10:57:38.15 +13:58:44.5 & 17.4 & Irr & irregular &2.83 & 8.30 & $-$14.20 & 0.16 &6.78 & 	74 & good \\
LSBC F640-01 	&10:58:52.40 +14:07:47.0 & 9.8 & S/Malin-like & irregular &0.38 & 6.93 & $-$13.48 & 0.38 &6.79 & ... & not used \\ 
1100+0200 	&11:02:38.70 +01:44:46.6 & 166.3 & Sc & spiral &0.58 & 9.58 & $-$19.01 & 0.26 &8.84 & ... & good \\	
LSBC F640-02 	&11:03:26.35 +16:00:58.2 & 17.6 & S/smooth & dwarf &0.89 & 7.81 & $-$15.20 & 0.57 &7.72 & 	40 & good \\
1101+0211 	&11:04:19.74 +01:55:12.6 & 108.3 & dI & dwarf &0.53 & 9.17 & $-$16.24 & 0.04 &7.44 & 	2 & good \\
1102+0019 	&11:04:40.08 +00:03:29.6 & 11.6 & dE & dwarf &0.06 & 6.27 & $-$13.19 & $-$0.20 &6.74 & 	15 & not used \\
1103-0135 	&11:05:34.59 $-$01:51:47.6 & 10.6 & Im & irregular &3.01 & 7.90 & $-$14.27 & 0.36 &7.07 & 	12 & good \\
1103+0010 	&11:05:40.99 $-$00:06:01.8 & 48.0 & dIn & dwarf &9.88 & 9.73 & $-$16.40 & 0.10 &7.59 & 	2 & good \\
1103+0007 	&11:05:46.62 $-$00:08:13.6 & 134.2 & dIn & spiral &1.37 & 9.76 & $-$19.74 & 0.30 &9.19 & 	6 & good \\
UGC 6151 	&11:05:56.29 +19:49:34.6 & 19.1 & Sm: & dwarf &5.11 & 8.64 & $-$16.81 & 0.29 &7.99 & 	25 & good \\
1104-0002 	&11:06:55.16 $-$00:18:46.1 & 134.0 & Sm & spiral &0.92 & 9.59 & $-$19.29 & 0.33 &9.04 & 	5 & good \\
UGC 6181 	&11:07:46.70 +19:32:57.4 & 16.7 & Im: & irregular &3.43 & 8.35 & $-$15.63 & $-$0.20 &6.84 & 	55 & good \\
1108+0128 	&11:10:50.11 +01:12:32.3 & 162.4 & Irr & spiral &1.89 & 10.07 & $-$20.06 & 0.30 &9.31 & ... & good \\	
1108+0121 	&11:10:54.95 +01:05:35.1 & 14.2 & dIn & dwarf &5.08 & 8.38 & $-$15.36 & 0.22 &7.32 & 17 & good \\	
LSBC F640-03 	&11:12:15.70 +16:45:15.0 & 17.2 & dI/dE & dwarf &0.80 & 7.75 & $-$13.70 & 0.77 &7.38 & 	66 & not used \\
1110-0017 	&11:12:47.75 $-$00:34:06.9 & 121.7 & Sm & irregular &1.11 & 9.59 & $-$18.11 & 0.70 &9.06 & 	2 & good \\
LSBC F570-07 	&11:18:21.40 +17:41:51.0 & 15.0 & dI & dwarf &1.87 & 8.00 & $-$14.19 & 0.30 &6.96 & 	81 & good \\
1118+0217 	&11:20:55.22 +02:01:32.1 & 103.8 & Scd & spiral &1.26 & 9.51 & $-$18.18 & 0.56 &8.90 & 	2 & good \\
NGC 3639 	&11:21:35.68 +18:27:30.9 & 77.7 & S? & spiral &6.49 & 9.97 & $-$21.11 & 0.60 &10.13& 	3 & good \\
1119+0241 	&11:21:45.87 +02:25:14.6 & 36.9 & Sd & dwarf &3.53 & 9.05 & $-$16.99 & 0.46 &8.30 & 	3 & good \\
LSBC F570-03 	&11:22:58.87 +19:28:38.8 & 48.1 & dI: & dwarf &1.58 & 8.94 & $-$18.10 & 0.83 &9.23 & ... & bad \\	
LSBC F570-V01 	&11:22:59.32 +17:28:26.5 & 19.7 & dI & dwarf &0.47 & 7.63 & $-$14.66 & 0.61 &7.56 & 	50 & good \\
1122+0126 	&11:24:37.70 +01:10:06.5 & 84.2 & Sm & dwarf &0.54 & 8.96 & $-$17.02 & 0.28 &8.07  & 	2 & good \\	
LSBC F570-05 	&11:25:17.69 +17:48:30.2 & 70.3 & Sbc & spiral &4.52 & 9.72 & $-$20.21 & 0.60 &9.76 & 	2 & good \\
LSBC F571-V01 	&11:26:19.08 +18:50:09.3 & 81.7 & Sd & spiral &0.91 & 9.16 & $-$17.38 & 0.21 &8.13 & 	7 & good \\
LSBC F571-04 	&11:26:19.09 +21:03:17.9 & 180.4 & Scd & spiral &2.03 & 10.19 & $-$20.77 & 0.46 &9.81 & 	... & good \\
1125+0025 	&11:28:29.57 +00:08:39.5 & 214.9 & dEn & spiral &0.19 & 9.32 & $-$20.18 & 0.44 &9.55 & ... & good \\	
LSBC F571-10 	&11:28:51.01 +18:17:03.3 & 18.6 & dE: & dwarf &1.37 & 8.05 & $-$14.41 & 0.36 &7.14 & 	57 & good \\
IC 700 	        &11:29:15.48 +20:35:05.7 & 21.0 & S0? & lenticular&5.50 & 8.76 & $-$17.19 & 0.25 &8.09 & 	14 & good \\
UGC 6495 	&11:29:45.20 +22:07:35.6 & 92.9 & SAB(s)b: & spiral &2.91 & 9.77 & $-$20.91 & 0.47 &9.88 & 	7 & good \\
LSBC F571-05 	&11:30:22.19 +20:35:08.0 & 60.8 & Sm & spiral &2.46 & 9.33 & $-$17.39 & 0.17 &8.07 & 	12 & good \\
LSBC F571-06 	&11:31:00.68 +20:28:08.2 & 87.7 & SB(rs)dm pec & spiral &3.20 & 9.76 & $-$20.77 & 0.39 &9.72 & 	13 & good \\
1129+0013 	&11:31:58.62 $-$00:03:01.2 & 170.0 & SA(s)cd: & spiral &1.43 & 9.99 & $-$20.79 & 0.42 &9.77 & ... & bad \\	
1130-0027 	&11:32:45.43 $-$00:44:27.8 & 95.7 & SB(s)m & spiral &1.47 & 9.50 & $-$19.33 & 0.40 &9.15 & 	2 & good \\
LSBC F571-08 	&11:33:55.12 +19:21:36.1 & 53.3 & Sc & spiral &2.36 & 9.20 & $-$18.61 & 0.77 &9.35 & 	7 & good \\
1132-0028 	&11:34:57.11 $-$00:45:14.6 & 83.0 & Sm & spiral &1.16 & 9.27 & $-$18.49 & 0.26 &8.63 & 	5 & good \\
LSBC F571-V02 	&11:37:28.30 +18:24:34.4 & 13.7 & dI/Sm: & dwarf &2.19 & 7.98 & ... & ... &...  & 	40 & bad \\	
UGC 6597 	&11:37:43.62 +22:00:35.4 & 128.9 & SB(r)b & spiral &0.85 & 9.52 & $-$21.94 & 0.67 &10.55& 	19 & bad \\
UGC 6614 	&11:39:14.87 +17:08:37.2 & 90.7 & (R)SA(r)a GLSBG & spiral &7.24 & 10.15 & $-$21.27 & 0.75 &10.38& 	13 & good \\
NGC 3801 	&11:40:16.94 +17:43:41.0 & 47.4 & S0/a & lenticular&3.40 & 9.26 & $-$21.31 & 0.93 &10.64& 	36 & good \\
NGC 3808 	&11:40:44.40 +22:26:16.0 & 101.6 & DBL SYS & merger &2.54 & 9.79 & $-$21.31 & 0.57 &10.17& 	11 & not used \\
NGC 3821 	&11:42:09.11 +20:18:56.4 & 82.3 & (R)SAB(s)ab & spiral &0.85 & 9.13 & $-$21.65 & 0.95 &10.8 & 	44 & bad \\
NGC 3939 	&11:49:19.85 +74:18:07.9 & 97.3 & S? & spiral &1.18 & 9.42 & $-$21.64 & 0.62 &10.37& 	1 & good \\
IC 742 	        &11:51:02.25 +20:47:59.0 & 91.8 & SBab & spiral &0.85 & 9.23 & $-$20.98 & 0.88 &10.44& 	44 & good \\
UGC 6881 	&11:54:44.90 +20:03:23.3 & 8.7 & Im: & irregular &2.76 & 7.69 & $-$14.22 & 0.37 &7.07 & ... & good \\	
LSBC F572-02 	&11:55:44.76 +17:53:17.3 & 90.7 & S0: & spiral &3.52 & 9.83 & $-$20.33 & 0.46 &9.63 & 	3 & good \\
1154+0203 	&11:57:22.22 +01:46:54.9 & 28.3 & dI & dwarf &0.75 & 8.15 & $-$14.94 & 0.13 &7.04 & 	6 & good \\
1156+0254 	&11:58:54.00 +02:37:23.1 & 46.2 & Sc & irregular &1.04 & 8.72 & $-$16.63 & 0.32 &7.97 & 	3 & good \\
UGC 6976 	&11:59:02.33 +21:48:29.6 & 92.1 & S0: & lenticular&3.66 & 9.86 & $-$21.77 & 0.70 &10.53& 	10 & good \\
1156-0218 	&11:59:10.28 $-$02:35:27.2 & 22.1 & (R)SB(s)m: & irregular &4.63 & 8.73 & $-$15.77 & 0.47 &7.82 & 	27 & good \\
1204+0056 	&12:06:57.12 +00:39:46.5 & 24.8 & Sm & dwarf &0.60 & 7.94 & $-$14.44 & 0.35 &7.13 & 	15 & good \\
LSBC F573-03 	&12:09:42.57 +20:02:51.6 & 35.6 & dwarf & dwarf &1.40 & 8.62 & $-$16.02 & 0.39 &7.81 & 	8 & bad \\
1209+0305 	&12:12:25.59 +02:48:38.0 & 12.6 & dIn & dwarf &7.12 & 8.43 & $-$14.97 & 0.25 &7.21 & 	62 & good \\
1210+0142 	&12:13:30.93 +01:25:39.4 & 41.8 & dI & dwarf &0.61 & 8.40 & $-$14.87& 0.29 &7.23  & 	... & good \\	
UGC 7237 	&12:14:01.19 +17:53:57.7 & 32.5 & Sm & dwarf &2.91 & 8.86 & $-$17.08 & 0.28 &8.09 & 	11 & good \\
UGC 7270 	&12:15:34.39 +21:49:56.1 & 96.4 & Sa & spiral &4.92 & 10.03 & $-$21.48 & 0.88 &10.64& 	12 & good \\
1213+0221 	&12:15:45.66 +02:04:59.8 & 332.2 & Sbc & spiral &0.47 & 10.09 & $-$19.86 & 0.17 &9.06 & ... & good \\
1213+0127 	&12:16:04.48 +01:10:49.5 & 214.9 & (R')SB(s)b: & spiral &0.53 & 9.76 & $-$21.70 & 0.57 &10.32& ... & good \\	
LSBC F573-07 	&12:16:15.46 +17:48:04.4 & 126.9 & Sc & spiral &0.81 & 9.49 & $-$20.69 & 0.60 &9.96 & 	4 & good \\
LSBC F573-04 	&12:18:15.22 +20:00:40.0 & 124.9 & Sb & spiral &3.90 & 10.16 & $-$20.89 & 0.50 &9.91 & 	10 & good \\
LSBC F573-02 	&12:18:59.05 +21:18:21.3 & 125.1 & Sc & spiral &1.34 & 9.69 & $-$20.10 & 0.46 &9.54 & 	1 & good \\	
1216+0029 	&12:19:25.86 +00:12:45.1 & 12.3 & dIn & dwarf &0.99 & 7.55 & $-$14.26 & 0.26 &6.94 & 	46 & good \\
1217+0103 	&12:20:33.75 +00:47:17.0 & 30.1 & SB(s)d: sp & spiral &3.63 & 8.89 & $-$18.04 & 0.43 &8.68 & 	17 & good \\
1221+0001 	&12:23:42.16 $-$00:15:26.1 & 107.3 & dEn & dwarf &0.46 & 9.09 & $-$17.94 & 0.53 &8.77 & 	6 & good \\
1221+0128 	&12:24:04.89 +01:11:23.3 & 102.0 & Sm;WR & spiral &0.62 & 9.18 & $-$20.35 & 0.55 &9.76 & 	4 & good \\
1221+0020 	&12:24:30.87 +00:04:15.5 & 66.4 & Irr & irregular &2.49 & 9.41 & $-$17.50 & 0.34 &8.35 & 	1 & good \\
1223-0101 	&12:26:12.03 $-$01:18:13.3 & 28.9 & IBm pec: & irregular &6.70 & 9.12 & $-$17.41 & 0.21 &8.13 & 	23 & good \\
1223+0117 	&12:26:19.29 +01:01:10.6 & 21.0 & Sm & dwarf &0.37 & 7.59 & $-$15.36 & 0.34 &7.49 & 	56 & good \\
1223-0058 	&12:26:22.71 $-$01:15:12.3 & 29.0 & dIn & dwarf &5.82 & 9.06 & $-$16.13 & 0.06 &7.43 & 	23 & good \\
1225+0152 	&12:27:46.30 +01:36:00.5 & 18.5 & dIn & dwarf &27.1 & 9.34 & $-$12.71 & 0.05 &5.92 & 	72 & not used \\
LSBC F573-01 	&12:28:04.81 +22:17:24.6 & 8.6 & dI & dwarf &0.91 & 7.20 & $-$13.27 & 0.10 &6.34 & ... & not used \\	
LSBC F574-03 	&12:28:08.67 +20:10:46.3 & 96.8 & Sc & spiral &3.75 & 9.92 & $-$20.25 & 0.51 &9.66 & 	2 & bad \\
LSBC F574-05 	&12:28:36.15 +19:28:12.5 & 193.5 & Sb/p & spiral &1.20 & 10.03 & $-$22.32 & 0.72 &10.77& ... & good \\	
1226+0022 	&12:29:03.86 +00:06:13.7 & 16.3 & dE & dwarf &0.99 & 7.79 & $-$15.48 & 0.43 &7.65 & 	56 & good \\
1226+0119 	&12:29:21.64 +01:03:25.0 & 99.3 & SB(rs)bc pec & spiral &2.25 & 9.72 & $-$20.80 & 0.58 &9.98 & 	8 & good \\
LSBC F573-09 	&12:30:05.18 +17:23:41.6 & 36.5 & I? & irregular &3.66 & 9.06 & $-$16.48 & 0.71 &8.42 & 	7 & good \\
1227+0254 	&12:30:13.75 +02:37:28.9 & 23.3 & SdmIII-IV & irregular &4.07 & 8.72 & $-$15.41 & $-$0.80 &6.00 & 62 & good \\	
1228+0157 	&12:31:03.82 +01:40:32.5 & 15.8 & IAB(s)m pec: & irregular &2.29 & 8.13 & $-$15.68 & 0.30 &7.56 & 	144& good \\
1228+0116 	&12:31:16.69 +00:59:39.3 & 32.7 & dI & dwarf &0.63 & 8.20 & $-$15.13 & 0.40 &7.47 & 	13 & good \\
IC 3473 	&12:32:19.12 +18:14:38.9 & 11.7 & Sd: & ... &0.28 & 6.95 & $-$16.10 & 0.52 &8.01 & 123 & not used \\ 
LSBC F574-01 	&12:38:07.03 +22:18:49.2 & 98.4 & Sd & irregular &1.75 & 9.60 & $-$18.89 & 0.44 &9.03 & 	1 & good \\
LSBC F574-11 	&12:38:20.95 +19:32:28.8 & 19.5 & Sd/Irr & spiral &4.66 & 8.62 & $-$16.08 & 0.24 &7.64 & 	21 & good \\
LSBC F574-02 	&12:46:43.50 +21:49:52.0 & 90.3 & Sm: & dwarf &0.97 & 9.27 & $-$18.11 & 0.18 &8.38 & 	4 & good \\
1247+0002 	&12:50:04.75 $-$00:13:57.7 & 10.8 & dE & dwarf &0.09 & 6.40 & $-$13.65 & 0.29 &6.95 & 	162& not used \\
LSBC F574-10 	&12:50:31.28 +17:28:15.9 & 12.1 & Sd: & spiral &5.61 & 8.28 & $-$14.42 & 0.27 &7.02 & 	61 & good \\
LSBC F575-02 	&12:51:46.10 +21:44:06.7 & 8.3 & Sm/Irr: & dwarf &2.23 & 7.56 & $-$13.96 & 0.25 &6.80 & ... & not used \\	
UGC 8011 	&12:52:21.03 +21:37:46.0 & 11.1 & Im & irregular &6.55 & 8.28 & $-$14.07 & 0.28 &6.88 & 	38 & good \\
1249+0233 	&12:52:23.04 +02:17:16.6 & 98.7 & dI & dwarf &0.35 & 8.91 & $-$17.85 & 0.57 &8.78 & 1 & good \\ 
LSBC F646-01 	&12:52:59.08 +14:24:01.9 & 14.6 & dwarf & dwarf &3.06 & 8.19 & $-$14.24 & 0.33 &7.02 & 	66 & good \\
1251+0122 	&12:54:32.32 +01:06:32.3 & 42.0 & Sdm & dwarf &1.23 & 8.71 & $-$15.63 & 0.30 &7.54 & 	7 & good \\
1252+0214 	&12:54:57.64 +01:58:41.6 & 15.4 & Irr & irregular &0.59 & 7.52 & $-$13.86 & 1.28 &8.12  & 157 & not used \\	
1252+0230 	&12:55:25.95 +02:13:52.4 & 205.5 & Sc & spiral &1.58 & 10.20 & $-$21.64 & 0.57 &10.31& ... & good \\	
LSBC F575-03 	&12:55:41.04 +19:12:32.7 & 6.0 & dI & dwarf &3.95 & 7.52 & $-$12.46 & $-$0.10 &5.65 & ... & not used \\	
1254+0117 	&12:57:00.32 +01:01:43.2 & 39.5 & SBc & spiral &3.87 & 9.15 & $-$17.75 & 0.22 &8.28 & 	6 & good \\
1257+0219 	&12:59:58.12 +02:02:57.3 & 12.7 & dIn & dwarf &1.08 & 7.61 & $-$15.82 & 0.53 &7.92 & 	136& good \\
1258+0014 	&13:00:58.66 $-$00:01:39.4 & 16.9 & SB(s)cd & spiral &10.8 & 8.86 & $-$18.71 & 0.60 &9.16 & 	45 & good \\
1300+0055 	&13:02:43.53 +00:39:49.8 & 174.5 & Sc & spiral &0.43 & 9.49 & $-$21.57 & 0.57 &10.27& ... & good \\	
1300+0144 	&13:03:16.00 +01:28:07.0 & 175.2 & Sc(f) & spiral &1.56 & 10.05 & $-$21.17 & 0.70 &10.29& ... & good \\	
1301+0218 	&13:03:44.22 +02:02:23.2 & 13.9 & dE & dwarf &0.63 & 7.46 & $-$14.84 & 0.49 &7.47 & 	51 & good \\
LSBC F508-V01 	&13:04:34.06 +26:46:27.1 & 27.6 & dI/Im & dwarf &3.40 & 8.79 & $-$15.66 & 0.08 &7.06 & 	2 & good \\
LSBC F646-03 	&13:09:53.98 +17:09:53.7 & 51.2 & Sd/Irr & spiral &3.42 & 9.33 & $-$17.12 & 0.07 &7.83 & 	3 & good \\
LSBC F575-05 	&13:09:53.98 +17:09:53.7 & 51.2 & Sd/Irr & spiral &3.42 & 9.33 & $-$17.12 & 0.07 &7.83 & 	3 & good \\
1307+0112 	&13:10:04.67 +00:56:55.7 & 78.5 & dI & dwarf &0.75 & 9.04 & $-$18.21 & 0.37 &8.66 & 	9 & good \\
LSBC F576-03 	&13:10:42.68 +21:22:01.5 & 96.4 & Scd & spiral &1.37 & 9.48 & $-$18.55 & 0.16 &8.53 & 	4 & good \\
1309+0051 	&13:12:01.95 +00:35:32.8 & 81.4 & Irr & irregular &0.99 & 9.19 & $-$17.98 & 0.27 &8.44 & 	4 & good \\
UGC 8291 	&13:12:55.92 +21:47:22.3 & 45.0 & Im: & irregular &2.00 & 8.98 & $-$17.48 & 0.50 &8.54 & 	6 & good \\
1310+0118 	&13:13:14.15 +01:03:00.4 & 206.2 & Sc & spiral &0.84 & 9.93 & $-$19.68 & 0.61 &9.57 & ... & good \\
LSBC F576-01 	&13:13:41.28 +22:37:32.5 & 46.5 & Sc: & spiral &2.75 & 9.15 & $-$18.38 & 0.52 &8.93 & 	3 & good \\
LSBC F508-03 	&13:18:07.58 +24:44:32.4 & 39.9 & Sd & spiral &2.67 & 9.00 & $-$16.1 & 0.37 &7.82 & 	1 & good \\	
LSBC F508-04 	&13:24:15.27 +25:22:05.0 & 71.4 & Sm/Im & irregular &1.41 & 9.23 & $-$17.22 & 0.08 &7.67 & ... & good \\	
1323+0243 	&13:26:16.30 +02:27:34.2 & 14.7 & dI & dwarf &1.99 & 8.00 & $-$14.18 & 0.23 &6.86 & 	13 & good \\
1325+0232 	&13:28:12.12 +02:16:46.0 & 14.6 & dIn & dwarf &2.94 & 8.17 & $-$14.73 & 0.42 &7.34 & 	13 & good \\
1325+0109 	&13:28:14.88 +00:53:55.2 & 146.9 & Sd & spiral &0.72 & 9.56 & $-$17.64 & 0.12 &8.11 & 	3 & good \\
1326+0109 	&13:29:26.41 +00:54:11.9 & 46.8 & dI & dwarf &1.61 & 8.92 & $-$17.67 & 0.27 &8.32 & 	3 & good \\
1327+0148 	&13:29:56.03 +01:32:41.6 & 15.0 & dIn & dwarf &0.58 & 7.49 & $-$14.63 & 0.29 &7.13 & 	11 & good \\
1329+0226 	&13:31:34.02 +02:11:18.6 & 19.3 & dEn & dwarf &1.08 & 7.98 & $-$14.54 & 0.52 &7.40 & 	6 & good \\
1331-0002 	&13:34:15.57 $-$00:17:17.9 & 53.8 & dI & dwarf &0.47 & 8.51 & ... & ... &...  & 	9 & bad \\	
LSBC F648-V01 	&13:40:37.79 +17:05:40.9 & 58.5 & Sm & spiral &1.64 & 9.12 & $-$15.80 & $-$1.30 &5.49 & 	1 & good \\
LSBC F648-V02 	&13:42:41.48 +15:36:30.3 & 110.9 & S/Malin-like & spiral &1.91 & 9.74 & $-$18.93 & 0.33 &8.90 & 	3 & bad \\
LSBC F577-V01 	&13:50:10.17 +18:16:07.7 & 111.3 & Sd: & spiral &1.53 & 9.65 & $-$18.50 & 0.16 &8.50 & 	11 & good \\
LSBC F577-02 	&13:52:15.46 +17:17:34.6 & 110.2 & Sb & spiral &3.19 & 9.96 & $-$20.56 & 0.49 &9.76 & 	3 & good \\
UGC 8794 	&13:52:57.68 +20:55:01.3 & 122.6 & Sb & spiral &2.49 & 9.95 & $-$21.61 & 0.68 &10.43& 	8 & good \\
LSBC F721-V01 	&13:53:14.55 +09:40:51.1 & 161.9 & ring & no SDSS galaxy &1.04 & 9.81 & & & & & not used \\	
1350+0230 	&13:53:32.16 +02:15:35.6 & 64.4 & dI & dwarf &0.43 & 8.62 & $-$16.18 & 0.38 &7.87 & 	8 & good \\
LSBC F578-02 	&13:54:17.60 +19:25:18.7 & 117.4 & Sbc & spiral &1.96 & 9.80 & $-$20.27 & 0.43 &9.57 & 	6 & good \\
UGC 8828 	&13:54:26.86 +21:49:48.2 & 119.1 & S? & spiral &2.44 & 9.91 & $-$21.67 & 0.88 &10.72& 	17 & good \\
UGC 8839 	&13:55:24.96 +17:47:41.8 & 13.7 & Im & irregular &17.3 & 8.88 & $-$14.97 & 0.50 &7.54 & 	7 & good \\
LSBC F721-V02   &13:55:56.70 +09:00:51.0 & 17.4 & dI & star	 &0.28 & 7.31 & $-$14.17 & 0.67 &7.44 & 5 & not used \\ 
UGC 8850	&13:56:02.87 +18:22:19.5 & 215.7 & Merger & merger &0.21 & 9.37 & $-$22.65 & 0.45 &10.54& ... & not used \\ 
1353+0202 	&13:56:10.46 +01:47:51.3 & 67.7 & dI & dwarf &0.84 & 8.96 & $-$15.67 & 2.01 &9.81 & 	4 & bad \\
UGC 8910 	&13:59:25.87 +17:28:07.2 & 158.5 & SB? & spiral &1.58 & 9.97 & $-$20.41 & 0.51 &9.73 & ... & good \\	
1357-0017 	&13:59:43.53 $-$00:31:32.8 & 60.8 & Sm & irregular &0.63 & 8.74 & $-$16.70 & 0.30 &7.96 & 	2 & good \\
LSBC F721-V03 	&14:00:32.94 +08:59:40.4 & 59.3 & Im & irregular &0.95 & 8.90 & $-$16.19 & 0.41 &7.92 & 	8 & good \\
1358+0212 	&14:01:27.54 +01:58:22.6 & 104.3 & dIn & spiral &3.29 & 9.93 & $-$18.97 & 0.30 &8.87 & 	6 & good \\
LSBC F721-V04 	&14:02:43.56 +09:59:29.4 & 83.0 & S/Malin-like & spiral &1.04 & 9.23 & $-$17.63 & 0.27 &8.30 & 	20 & good \\
LSBC F721-01 	&14:03:13.84 +09:45:03.8 & 103.0 & Sm & spiral &1.74 & 9.64 & ... & 0.50 &...  & 	... & good \\	
1401+0205 	&14:03:34.50 +01:51:27.1 & 103.9 & Sdm & irregular &0.79 & 9.30 & $-$17.60& 0.29 &8.31  & 2 & good \\	
UGC 9024 	&14:06:40.54 +22:04:12.4 & 33.2 & S? & spiral &8.32 & 9.33 & $-$17.42 & 0.65 &8.72 & 	1 & good \\
1405+0122 	&14:07:50.40 +01:08:12.9 & 212.4 & dIn & dwarf &0.45 & 9.68 & $-$18.84 & 0.23 &8.73 & ... & good \\
LSBC F579-01 	&14:11:49.10 +21:22:34.9 & 121.0 & Sbc & spiral &2.17 & 9.87 & $-$21.44 & 0.63 &10.30 & 	3 & good \\
LSBC F579-03 	&14:13:53.75 +20:58:44.6 & 123.1 & SB/p & spiral &1.54 & 9.74 & $-$21.63 & 0.63 &10.38& 	5 & bad \\
1411-0247 	&14:14:22.55 $-$03:01:55.5 & 27.2 & Scd & spiral &4.46 & 8.89 & $-$17.32 & 0.16 &8.03 & 	14 & bad \\
LSBC F579-02 	&14:14:58.71 +21:01:37.0 & 123.8 & Sc: & spiral &1.32 & 9.68 & $-$20.23 & 0.36 &9.46 & 	4 & good \\
LSBC F650-V01 	&14:15:22.22 +14:15:01.3 & 75.0 & Sd/Im & spiral &2.05 & 9.43 & $-$17.97 & 0.24 &8.40 & 	7 & good \\
UGC 9282 	&14:28:41.38 +21:20:24.2 & 16.2 & Im: & irregular &2.71 & 8.23 & $-$15.59 & 0.31 &7.54 & 	7 & good \\
IC 1021 	&14:29:17.13 +20:39:16.3 & 126.7 & SBa & spiral &1.18 & 9.65 & $-$22.18 & 0.67 &10.65& 	2 & good \\
LSBC F650-V02 	&14:30:05.43 +15:39:34.3 & 118.8 & Sm/Im & spiral &1.77 & 9.77 & $-$19.52 & 0.48 &9.33 & 	1 & good \\
UGC 9316 	&14:30:18.10 +21:44:48.4 & 76.0 & S0? & spiral &1.86 & 9.40 & $-$20.29 & 0.74 &9.99 & 	2 & good \\
LSBC F650-V03 	&14:31:29.74 +17:12:07.6 & 125.8 & Im & irregular &1.17 & 9.64 & $-$18.33 & 0.35 &8.69 & 	1 & good \\
LSBC F723-V01 	&14:32:31.06 +11:33:11.4 & 31.0 & Im/SBm: & dwarf &3.52 & 8.90 & $-$17.60 & $-$0.70 &7.00 & 	3 & good \\
LSBC F579-V01 	&14:32:49.90 +22:45:40.6 & 89.9 & Sd & spiral &1.21 & 9.36 & $-$19.28 & 2.01 &11.25& 	3 & good \\
LSBC F512-01 	&14:33:20.31 +26:59:52.9 & 11.9 & Sm & dwarf &2.21 & 7.87 & $-$14.43 & 0.03 &6.70 & 	4 & good \\
1430+0005 	&14:33:27.16 $-$00:07:08.2 & 149.9 & dIn & spiral &2.37 & 10.10 & $-$19.79 & 0.30 &9.20 & 	3 & good \\
1431+0146 	&14:34:14.49 +01:33:27.5 & 122.6 & Sm & spiral &0.32 & 9.06 & $-$18.32 & 0.48 &8.85 & 	3 & good \\
1431+0149 	&14:34:21.41 +01:36:26.5 & 131.5 & SBc & spiral &0.50 & 9.31 & $-$19.14 & 0.52 &9.24 & 	2 & good \\
LSBC F723-01 	&14:35:23.30 +09:30:05.1 & 29.7 & Im & irregular &2.81 & 8.76 & $-$15.81 & 0.15 &7.42 & 	9 & good \\
1433+0249 	&14:35:50.11 +02:36:19.7 & 22.2 & Irr(f) & irregular &0.92 & 8.03 & $-$15.64 & 0.39 &7.66 & 	51 & good \\
LSBC F723-V02 	&14:36:40.94 +11:34:36.8 & 25.6 & Sb & dwarf &1.19 & 8.27 & $-$16.39 & 0.25 &7.77 & 	3 & good \\
LSBC F580-02 	&14:36:44.72 +21:04:21.9 & 78.0 & Sc(r) & spiral &7.80 & 10.05 & $-$20.11 & 0.57 &9.68 & 	4 & good \\
LSBC F651-01 	&14:37:36.80 +13:19:06.5 & 93.9 & Sd & spiral &2.08 & 9.64 & $-$17.74 & 0.32 &8.41 & 	1 & good \\
1436+0011 	&14:38:46.83 $-$00:01:39.4 & 26.2 & Sd & dwarf &1.04 & 8.23 & $-$14.45 & $-$0.00 &6.67  & 37 & good \\	
1436+0043 	&14:39:07.14 +00:30:31.1 & 142.4 & Sm & spiral &2.16 & 10.01 & $-$20.31 & 0.33 &9.45 & 	4 & good \\
1437-0005 	&14:39:40.67 $-$00:18:09.2 & 25.8 & Sm & irregular &2.10 & 8.52 & $-$15.42 & 0.11 &7.20 & 	33 & good \\
1437+0001 	&14:39:59.88 $-$00:11:10.2 & 26.6 & dI & dwarf &1.99 & 8.52 & $-$14.71 & 0.32 &7.20 & 	33 & good \\
1438+0049 	&14:41:03.48 +00:37:09.5 & 39.1 & dIn & dwarf &0.51 & 8.27 & $-$16.90 & 0.48 &8.29 & 	2 & good \\
1439-0135 	&14:41:44.37 $-$01:48:25.3 & 26.2 & IAB(s)m: & irregular &4.55 & 8.87 & $-$17.02 & 0.36 &8.18 & 	22 & good \\
1439+0053 	&14:41:48.68 +00:41:13.1 & 26.9 & SB(rs)dm pec: & spiral &3.88 & 8.82 & $-$17.87 & 0.37 &8.52 & 	38 & good \\
1440-0010 	&14:43:00.18 $-$00:23:00.2 & 24.9 & dI & dwarf &0.57 & 7.92 & $-$16.31 & 0.56 &8.16 & 	32 & good \\
LSBC F651-V01 	&14:44:27.50 +12:30:19.0 & 127.1 & Im & irregular &1.09 & 9.62 & $-$18.63 & 0.33 &8.77 & 	10 & good \\
1441+0144 	&14:44:30.90 +01:31:21.9 & 21.1 & Sbc & dwarf &0.44 & 7.66 & $-$16.89 & 0.57 &8.40 & 	52 & good \\
1442+0137 	&14:45:00.22 +01:24:30.7 & 144.9 & Sc & spiral &1.60 & 9.90 & $-$20.70 & 0.55 &9.89 & 	5 & good \\
1442+0026 	&14:45:25.35 +00:14:04.3 & 161.8 & Sbc & spiral &1.19 & 9.87 & $-$20.36 & 0.58 &9.80 & ... & good \\	
UGC 9503 	&14:45:26.34 +19:27:56.6 & 134.2 & Sb & spiral &1.27 & 9.73 & $-$21.12 & 0.72 &10.28& 	12 & good \\
LSBC F512-V01 	&14:45:32.88 +25:41:05.8 & 60.9 & Sm & spiral &3.54 & 9.49 & $-$17.99 & 0.37 &8.57 & 	6 & good \\
LSBC F651-02 	&14:46:24.30 +14:12:45.0 & 25.6 & dI/Im & dwarf &4.25 & 8.82 & $-$15.20 & 0.89 &8.14 & 	4 & good \\
1446-0031 	&14:48:56.40 $-$00:43:38.0 & 120.2 & SBc & spiral &0.70 & 9.38 & $-$19.06 & 0.13 &8.69 & 	8 & good \\
1446+0231 	&14:48:59.03 +02:18:53.2 & 145.5 & Sm & spiral &0.84 & 9.62 & $-$18.60 & 0.30 &8.72 & 	4 & good \\
LSBC F723-V04 	&14:50:33.67 +08:22:09.1 & 149.0 & SBc & irregular &1.04 & 9.73 & $-$19.04 & 0.11 &8.66 & 	2 & good \\
LSBC F723-02 	&14:52:28.33 +10:11:35.1 & 99.6 & SBm & spiral &2.87 & 9.83 & $-$18.56 & 0.25 &8.65 & 	3 & good \\
1452+0121 	&14:54:43.16 +01:09:43.3 & 26.1 & dE & dwarf &0.58 & 7.97 & $-$15.28 & 0.34 &7.46 & 	41 & bad \\
UGC 9634 	&14:58:57.88 +20:03:09.9 & 183.1 & SB(s)b & spiral &3.86 & 10.49 & $-$21.69 & 0.78 &10.60 & 	... & good \\
UGC 9672 	&15:02:41.66 +19:49:35.0 & 70.6 & Sm & spiral &3.53 & 9.62 & $-$18.26 & 0.27 &8.55 & 	3 & good \\
UGC 9680 	&15:04:01.51 +18:38:57.9 & 208.2 & Scd & spiral &2.52 & 10.41 & $-$20.08 & 0.29 &9.30 & 	... & good \\
LSBC F581-V01 	&15:06:34.78 +20:29:17.6 & 89.0 & Sd: & spiral &1.28 & 9.38 & $-$18.35 & 0.31 &8.64 & 	2 & good \\
UGC 9738 	&15:08:56.65 +19:17:24.6 & 89.6 & Scd: & spiral &2.27 & 9.63 & $-$19.59 & 0.43 &9.29 & 	8 & good \\
LSBC F513-V01 	&15:10:45.24 +26:01:53.6 & 142.8 & S/Malin-like & spiral &0.99 & 9.68 & $-$19.21 & 0.51 &9.24 & 	3 & good \\
UGC 9763 	&15:12:02.18 +21:17:54.1 & 67.2 & S? & spiral &5.62 & 9.78 & $-$20.09 & 0.81 &10.00 & 	2 & good \\
LSBC F514-01 	&15:19:54.05 +26:17:39.8 & 134.1 & dI/dE & dwarf &0.99 & 9.62 & $-$18.17 & 0.36 &8.63 & 	2 & good \\
LSBC F725-V01 	&15:23:04.97 +11:45:53.6 & 104.0 & Sm & spiral &2.46 & 9.80 & $-$18.43 & 0.43 &8.84 & 	2 & good \\
UGC 9843 	&15:25:39.82 +20:47:16.6 & 169.8 & SB(s)b: pec & spiral &2.05 & 10.15 & $-$21.35 & 0.65 &10.29& 	... & good \\
LSBC F582-V01 	&15:27:39.99 +21:29:45.1 & 166.9 & Ring & spiral &1.32 & 9.94 & $-$20.49 & 0.66 &9.96 & ... & good \\	
LSBC F507-01 	&15:33:34.75 +25:14:19.0 & 150.9 & Sc & spiral &1.81 & 9.99 & $-$20.63 & 0.52 &9.83 & 	... & good \\
LSBC F582-02 	&15:33:57.63 +21:47:23.8 & 100.6 & Sbc & spiral &5.05 & 10.08 & $-$19.54 & 0.53 &9.41 & 	6 & good \\
LSBC F726-V01 	&15:35:09.52 +07:32:24.9 & 184.4 & ring & lenticular&0.58 & 9.67 & $-$20.02 & 0.73 &9.87 & ... & good \\	
LSBC F583-02 	&15:37:00.57 +20:47:41.6 & 24.6 & Sd & irregular &5.12 & 8.86 & $-$15.60 & 0.31 &7.57 & 	4 & good \\
LSBC F582-03 	&15:37:13.42 +19:53:12.0 & 181.4 & Sc & spiral &0.51 & 9.59 & $-$20.54 & 0.57 &9.86 & ... & good \\	
LSBC F726-V02 	&15:39:48.50 +08:26:46.0 & 57.9 & Sm & irregular &1.88 & 9.17 & $-$17.29 & 0.36 &8.28 & 	1 & good \\
LSBC F726-V03 	&15:41:55.11 +10:27:02.8 & 80.4 & S/Malin-like & spiral &1.79 & 9.44 & $-$18.73 & 0.52 &9.07 & 	1 & good \\
UGC 10017 	&15:45:33.70 +21:25:18.6 & 63.0 & Im: & irregular &2.82 & 9.42 & $-$18.39 & 0.13 &8.42 & 	3 & bad \\
UGC 10015 	&15:45:39.23 +21:01:10.3 & 63.5 & Sdm: & spiral &3.73 & 9.55 & $-$18.36 & 0.32 &8.67 & 	3 & good \\
LSBC F583-05 	&15:45:44.09 +17:18:51.4 & 46.6 & Sm & spiral &5.17 & 9.42 & $-$16.33 & 0.46 &8.05 & 	7 & good \\
NGC 5996 	&15:46:58.88 +17:53:03.1 & 47.1 & SBc;Sbr & too bright&14.9 & 9.89 & $-$20.14 & 0.51 &9.62 & 	6 & not used \\
LSBC F583-V02 	&15:48:40.72 +20:41:19.8 & 157.8 & Sbc & spiral &1.22 & 9.86 & $-$20.28 & 0.48 &9.64 & ... & good \\	
LSBC F583-V01 	&15:50:19.73 +20:45:43.1 & 156.2 & Sbc & spiral &1.20 & 9.84 & $-$20.26 & 0.46 &9.60 & ... & good \\	
LSBC F583-04 	&15:52:09.33 +18:47:52.0 & 51.7 & Sc & spiral &1.47 & 8.97 & $-$13.89 & 0.68 &7.35 & 	10 & not used \\
LSBC F583-01 	&15:57:27.48 +20:39:59.1 & 32.3 & Sm/Irr & irregular &8.14 & 9.30 & $-$15.82 & $-$0.40 &6.69 & 	1 & good \\
LSBC F727-01 	&16:02:18.08 +12:16:31.2 & 150.6 & Sc & spiral &2.96 & 10.20 & $-$20.25 & 0.76 &10.00 & ... & good \\
LSBC F727-V02 	&16:04:32.01 +10:57:15.7 & 70.9 & Sb & spiral &3.54 & 9.62 & $-$16.56 & 0.38 &8.02 & 	3 & good \\	
LSBC F727-V03 	&16:05:12.17 +11:02:30.1 & 72.7 & Sm & irregular &2.41 & 9.48 & $-$17.46 & 0.53 &8.58 & 	6 & good \\
LSBC F584-01 	&16:05:36.80 +22:11:11.0 & 171.6 & S? & spiral &1.13 & 9.90 & $-$21.76 & 0.78 &10.62& ... & good \\	
LSBC F727-V04 	&16:12:54.09 +11:07:23.1 & 173.6 & S/Malin-like & spiral &2.22 & 10.20 & $-$21.56 & 0.89 &10.69& ... & good \\	
LSBC F728-V01 	&16:13:00.64 +10:17:52.9 & 138.2 & S/Malin-like & spiral &0.84 & 9.58 & $-$19.30 & 0.45 &9.20 & 	1 & good \\
LSBC F585-03 	&16:21:23.61 +20:51:57.2 & 44.3 & Sm & spiral &8.14 & 9.58 & $-$17.58 & 0.41 &8.46 & 	2 & good \\
LSBC F728-01 	&16:23:46.67 +11:22:24.8 & 71.1 & Sc & no SDSS galaxy &2.19 & 9.42 & & & & 	 & not used \\	
UGC 10405 	&16:28:54.13 +17:53:27.5 & 155.3 & Scd: & spiral &5.41 & 10.49 & $-$21.99 & 0.60 &10.48& 	... & good \\
UGC 10440 	&16:32:45.23 +19:25:42.3 & 62.9 & Sd & spiral &2.33 & 9.34 & $-$19.11 & 0.52 &9.23 & 	1 & good \\
NGC 6186 	&16:34:25.48 +21:32:27.2 & 42.0 & (R')SB(s)a & spiral &2.30 & 8.98 & $-$19.73 & 0.69 &9.69 & 	3 & good \\
LSBC F740-01 	&20:19:47.33 +09:38:05.8 & 78.5 & Sm & spiral &1.64 & 9.38 & ... & ... &...  & 	3 & bad \\	
LSBC F597-02 	&20:44:16.71 +18:43:48.6 & 98.3 & SBc & spiral &2.96 & 9.83 & ... & ... &...  & 	2 & bad \\	
LSBC F530-01 	&21:07:32.85 +26:27:00.8 & 204.7 & S(r) & spiral &2.00 & 10.30 & ... & ... &...  & 	... & bad \\
LSBC F743-01 	&21:18:45.40 +08:22:02.0 & 42.3 & Sd & spiral &2.78 & 9.07 & $-$16.71 & 0.23 &7.88 & 	1 & good \\
LSBC F530-03 	&21:21:01.48 +23:24:06.3 & 68.1 & Sc & no SDSS galaxy &3.02 & 9.52 & & & & 	 & not used \\	
LSBC F744-01 	&21:47:37.31 +12:11:08.7 & 66.6 & Sd & spiral &3.16 & 9.52 & $-$17.48 & 0.19 &8.14 & 	1 & good \\
LSBC F673-01 	&21:52:27.51 +15:47:14.6 & 104.7 & Sb & spiral &3.52 & 9.96 & $-$19.77 & 0.51 &9.48 & 	3 & good \\
LSBC F745-V01 	&21:57:19.70 +08:19:34.0 & 49.8 & Irr & irregular &3.76 & 9.34 & $-$16.50 & 0.57 &8.24 & 	1 & good \\
LSBC F674-V01 	&22:11:30.58 +15:43:55.6 & 86.4 & Im/dI & spiral &1.04 & 9.26 & $-$17.19 & 0.10 &7.90 & 	1 & good \\
LSBC F533-03 	&22:17:13.16 +25:12:47.6 & 180.9 & SBc(r)/LSB arms & spiral &2.60 & 10.30 & $-$21.99 & 0.56 &10.43& 	... & bad \\
LSBC F602-V01 	&22:17:23.20 +19:59:16.0 & 103.4 & Sm & irregular &1.53 & 9.59 & $-$15.79 & 0.59 &7.98 & 	1 & good \\
LSBC F674-01 	&22:19:09.79 +15:01:54.6 & 98.2 & Sm & spiral &1.64 & 9.57 & $-$17.68 & 0.62 &8.78 & 	1 & good \\
LSBC F746-01 	&22:20:50.67 +12:49:51.2 & 112.1 & Irr & spiral &2.78 & 9.92 & $-$18.70 & 0.30 &8.76 & 	7 & good \\
LSBC F746-02 	&22:24:08.65 +08:42:03.3 & 172.1 & S/Malin-like & spiral &1.64 & 10.06 & $-$20.96 & 0.96 &10.54& ... & bad \\	
LSBC F533-01 	&22:28:06.63 +23:22:28.6 & 18.3 & Im & irregular &3.10 & 8.39 & $-$14.81 & 0.91 &8.02 & 	7 & good \\
LSBC F746-03 	&22:28:34.20 +08:12:10.0 & 108.9 & Irr & irregular &1.50 & 9.62 & $-$17.23 & 0.45 &8.38 & 	2 & good \\
LSBC F602-V02 	&22:31:17.30 +21:25:39.0 & 103.5 & Sm & spiral &3.13 & 9.90 & $-$18.50 & 0.35 &8.75 & 	1 & good \\
LSBC F602-01 	&22:34:46.00 +22:33:48.0 & 108.8 & Sdm & spiral &1.89 & 9.72 & $-$20.08 & 0.38 &9.42 & 	1 & good \\
LSBC F675-01 	&22:40:35.28 +13:58:38.3 & 157.4 & S/ring & spiral &1.57 & 9.96 & $-$20.06 & 0.82 &10.00 & ... & good \\	
LSBC F675-V01 	&22:41:20.26 +16:42:57.2 & 45.8 & Irr & spiral &0.27 & 8.12 & $-$18.09 & 0.55 &8.86 & 	1 & bad \\
LSBC F675-V02 	&22:47:37.40 +15:14:39.0 & 160.7 & Sm & spiral &1.34 & 9.91 & $-$19.33 & 0.57 &9.38 & ...& good \\	
2247+0036 	&22:50:23.29 +00:52:39.2 & 106.1 & dIn & dwarf &2.65 & 9.85 & $-$18.88 & 0.65 &9.30 & 	1 & good \\
2251+0124 	&22:53:33.48 +01:40:25.8 & 70.9 & Sm & irregular &0.67 & 8.90 & $-$17.60 & 0.36 &8.40 & 	9 & good \\
2252+0156 	&22:54:51.68 +02:12:22.4 & 110.4 & Sm & spiral &0.81 & 9.37 & $-$18.88 & 0.47 &9.07 & 	2 & good \\
LSBC F469-01 	&22:55:06.25 +32:11:04.9 & 93.4 & E-p-/shells & lenticular&1.32 & 9.44 & $-$21.61 & 0.80 &10.59& 	13 & not used \\
LSBC F469-02 	&22:57:19.50 +27:59:04.0 & 42.1 & Sm & position is off &3.02 & 9.10 & $-$15.49 & 0.43 &7.66 & 1& not used \\	
2254-0246 	&22:57:32.65 $-$02:30:02.9 & 42.9 & Sm & spiral &11.4 & 9.70 & $-$16.56 & 0.51 &8.19 & 	4 & good \\
2300+0137 	&23:03:21.49 +01:53:12.0 & 76.6 & Scd & spiral &1.31 & 9.26 & $-$19.39 & 0.37 &9.13 & 	5 & good \\
LSBC F535-02 	&23:08:18.00 +27:42:59.0 & 41.2 & SBm & dwarf &4.23 & 9.23 & $-$16.78 & 0.54 &8.32 & 	1 & good \\
LSBC F677-V02 	&23:12:12.51 +17:34:55.3 & 71.0 & Im/dI & dwarf &0.56 & 8.82 & $-$17.16 & 0.31 &8.16 & 	1 & good \\
LSBC F677-V01 	&23:12:50.09 +14:03:49.2 & 67.2 & Im & irregular &3.73 & 9.60 & $-$14.73 & 4.69 &7.47& 	14 & bad \\
LSBC F535-V01 	&23:15:09.97 +25:45:57.9 & 112.8 & Im/Sm & irregular &1.27 & 9.58 & $-$18.86 & 0.22 &8.73 & 	6 & good \\
2315-0003 	&23:18:06.76 +00:13:11.4 & 123.9 & Sb & spiral &0.91 & 9.52 & $-$18.44 & 0.46 &8.88 & 	5 & good \\
LSBC F677-02 	&23:19:09.42 +15:43:37.3 & 63.5 & Irr & irregular &1.20 & 9.06 & $-$18.28 & 0.34 &8.66 & 	7 & good \\
2317-0034 	&23:20:21.17 $-$00:18:19.2 & 107.9 & Sc & spiral &1.59 & 9.64 & $-$19.12 & 0.28 &8.91 & 	2 & good \\
2318+0033 	&23:20:41.15 +00:49:34.1 & 130.4 & Scd & spiral &0.93 & 9.57 & $-$18.81 & 0.31 &8.83 & 	10 & good \\
2318+0214 	&23:20:49.80 +02:30:48.5 & 57.5 & Sm: & irregular &5.24 & 9.61 & $-$16.84 & 0.23 &7.94 & 	2 & good \\
2319+0010 	&23:21:34.22 +00:26:51.6 & 150.2 & Sc & spiral &3.04 & 10.21 & $-$20.47 & 0.51 &9.76 & ... & good \\	
LSBC F677-03 	&23:21:45.80 +16:47:26.0 & 101.9 & Sm & spiral &1.75 & 9.63 & $-$18.29 & 0.33 &8.64 & 	2 & good \\
LSBC F677-V03 	&23:24:10.93 +15:53:05.1 & 61.5 & dI/double? & dwarf &0.83 & 8.87 & $-$16.86 & 0.46 &8.24 & 	4 & good \\
2322-0216 	&23:24:37.91 $-$01:59:51.6 & 73.6 & Im? & spiral &4.55 & 9.76 & $-$19.20 & 0.41 &9.11 & 	3 & good \\
LSBC F677-V04 	&23:25:17.64 +12:42:55.9 & 52.4 & dI & dwarf &0.47 & 8.48 & $-$16.58 & 0.33 &7.96 & 11 & good \\	
LSBC F677-V05 	&23:26:13.65 +15:04:36.5 & 59.9 & dI/Im & dwarf &0.73 & 8.79 & $-$15.81 & 0.14 &7.40 & 	7 & good \\
LSBC F677-V06 	&23:27:37.29 +13:43:57.1 & 55.5 & Sm/Im & dwarf &1.34 & 8.99 & $-$17.69 & 0.37 &8.46 & 	8 & good \\
2327-0244 	&23:30:32.29 $-$02:27:45.1 & 143.2 & SB(r)b pec & spiral &2.58 & 10.10 & $-$22.35 & 0.67 &10.72& 	2 & good \\
2329+0145 	&23:31:58.31 +02:02:27.8 & 305.2 & Sc & spiral &0.51 & 10.05 & $-$20.85 & 0.30 &9.63 & ... & good \\	
2329+0050 	&23:32:05.98 +01:07:07.4 & 73.4 & dE & dwarf &0.88 & 9.05 & $-$17.39 & 0.36 &8.32 & 	2 & good \\
2329+0148 	&23:32:11.75 +02:05:10.5 & 124.5 & dEn & spiral &1.06 & 9.59 & $-$18.94 & 0.50 &9.14 & 	1 & good \\
2331-0003 	&23:34:00.50 +00:12:53.5 & 150.5 & Sm & spiral &3.13 & 10.22 & $-$19.19 & 0.22 &8.86 & 	... & good \\
2331+0118 	&23:34:04.50 +01:35:03.0 & 189.4 & Sd & merger &1.61 & 10.13 & $-$21.35 & 0.53 &10.13  & 	... & not used \\	
2332+0055 	&23:34:53.31 +01:12:24.8 & 37.2 & dIn & dwarf &1.19 & 8.59 & $-$15.22 & 0.18 &6.10 & 	7 & good \\
2333+0025 	&23:35:56.57 +00:42:13.9 & 96.1 & Sm & spiral &1.06 & 9.36 & $-$18.56 & 0.24 &8.64 & 	2 & good \\
2334+0128 	&23:36:44.77 +01:44:43.5 & 103.4 & dIn & dwarf &0.70 & 9.25 & $-$17.92 & 0.20 &8.33 & 	1 & good \\
LSBC F678-01 	&23:36:45.60 +17:36:54.0 & 59.8 & Irr & irregular &3.98 & 9.52 & $-$17.19 & 0.16 &7.97 & 	2 & good \\
2334+0020 	&23:36:46.84 +00:37:24.5 & 37.6 & LSBG;Sm & dwarf &0.59 & 8.29 & $-$16.96 & 0.37 &8.16 & 	6 & good \\
2335+0101 	&23:37:47.29 +01:18:01.2 & 120.4 & SBc & spiral &1.34 & 9.66 &$-$19.59 & 0.45 &9.32  & 	... & good \\	
LSBC F750-02 	&23:40:09.39 +07:18:37.0 & 52.8 & Sc & dwarf &2.84 & 9.27 & $-$16.84 & 0.00 &7.63 & 	3 & good \\
2341-0012 	&23:43:55.19 +00:04:32.8 & 114.0 & Sd & spiral &1.08 & 9.52 & $-$18.35 & 0.38 &8.73  & 	4 & good \\	
LSBC F750-04 	&23:44:20.20 +10:07:05.0 & 21.5 & Sc(r): & irregular &2.60 & 8.45 & $-$15.57 & 0.21 &7.39 & 	5 & good \\
2341-0010 	&23:44:22.18 +00:05:46.9 & 94.2 & Sc & spiral &1.08 & 9.35 & $-$19.40 & 0.49 &9.30 & 	11 & good \\
LSBC F750-05 	&23:45:35.40 +11:34:37.0 & 76.7 & Sc(r) & spiral &4.48 & 9.79 & $-$18.70 & 0.39 &8.89 & 	1 & good \\
%\multicolumn{12}{}{}	 \\ 
\multicolumn{12}{l}{2. Without HI data:}	 \\ 
%\multicolumn{12}{}{}	 \\ 
0012+0227 	&00:14:53.02 +02:44:08.0 & ... & Sc & spiral & & & ... & 0.30 &...  & 	... & good \\	
LSBC F539-V02 	&00:16:02.79 +18:32:22.1 & ... & Sb & no SDSS galaxy & & & & & & 	 & not used \\
LSBC F539-01 	&00:17:20.48 +20:19:51.7 & ... & Sc(r) & no SDSS galaxy & & & & & & & not used \\ 
0016+0001 	&00:18:44.02 +00:18:29.5 & ... & Sc & spiral & & & ... & 0.28 &...  & 	... & good \\ 
0016-0052 	&00:19:30.68 $-$00:36:06.3 & 140.7 & Irr & irregular & & & $-$18.95 & 0.41 &9.01 & 	3 & good \\	 
0017+0115 	&00:20:22.90 +01:31:43.0 & ... & Sbc & dwarf & & & ... & 0.51 &...  & 	... & good \\
0018-0011 	&00:20:38.17 +00:04:57.6 & ... & dI & dwarf & & & ... & $-$0.10 &...  & 	... & bad \\
0019-0036 	&00:21:49.76 $-$00:19:29.4 & 187.1 & Sc & spiral & & & $-$18.99 & 0.53 &9.18 & 	...& good \\ 
0026+0200 	&00:28:47.84 +02:17:23.7 & ... & dI & dwarf & & & ... & 0.22 &...  & 	... & good \\
0026-0052 	&00:28:55.36 $-$00:35:36.0 & ... & dI & no SDSS galaxy & & & & & & 	 & not used \\
0028-0151 	&00:30:48.20 $-$01:35:14.0 & ... & dE & no SDSS galaxy & & & & & & 	 & not used \\
0048-0219 	&00:51:19.11 $-$02:02:51.5 & ... & dwarf & dwarf & & & ... & 0.15 &...  & 	... & not used \\
0049-0031 	&00:52:11.46 $-$00:14:48.4 & ... & Scd & no SDSS galaxy & & & & & & 	 & not used \\
0052+0029 	&00:54:39.86 +00:45:19.3 & ... & Scd & spiral & & & ... & 0.42 &...  & 	... & good \\
0101+0124 	&01:03:36.94 +01:40:23.4 & ... & dI & dwarf & & & ... & 1.05 &...  & 	... & good \\
0104-0001 	&01:06:46.84 +00:14:37.8 & ... & Sc & dwarf & & & ... & 0.28 &...  & 	... & good \\
0104-0101 	&01:06:56.67 $-$00:45:21.4 & ... & Sbc & dwarf & & & ... & 0.49 &...  & 	... & good \\
0104+0044 	&01:07:23.89 +01:00:08.1 & ... & dI & dwarf & & & ... & 0.38 &...  & 	... & good \\
0105-0214 	&01:08:07.84 $-$01:58:32.7 & ... & dI & dwarf & & & ... & 0.24 &...  & 	... & good \\
0108+0243 	&01:11:25.16 +02:58:56.7 & ... & Sc & spiral & & & ... & 0.31 &...  & 	... & bad \\
0110+0023 	&01:12:44.80 +00:39:35.2 & 277.7 & Sc & spiral & & & $-$21.39 & 0.45 &10.04& ... & good \\ 
0110-0251 	&01:13:07.02 $-$02:36:02.1 & ... & Sbc & spiral & & & ... & 0.33 &...  & 	... & good \\
LSBC F611-02 	&01:14:17.28 +15:25:51.8 & ... & E/S0/shells & no SDSS galaxy & & & & & & 	 & not used \\
LSBC F611-V01 	&01:16:20.04 +16:15:54.6 & ... & S/Malin-like & spiral & & & ... & 0.85 &...  & 	... & good \\
0115-0125 	&01:18:02.88 $-$01:09:58.5 & ... & Sdm & spiral & & & ... & 0.16 &...  & 	... & good \\
LSBC F542-V01 	&01:19:27.34 +19:48:44.5 & ... & Sb: & no SDSS galaxy & & & & & & 	 & not used \\
0117+0231 	&01:19:55.50 +02:47:08.8 & ... & Scd & spiral & & & ... & 0.34 &...  & 	... & good \\
0118+0026 	&01:21:27.62 +00:42:37.4 & ... & Scd & spiral & & & ... & 0.26 &...  & 	... & good \\
LSBC F683-V03 	&01:22:24.40 +09:26:58.0 & ... & Im/real? & spiral & & & ... & 0.85 &...  & 	... & good \\
LSBC F683-01 	&01:22:32.47 +08:45:33.9 & ... & dI:/real? & no SDSS galaxy & & & & & & 	 & not used \\
LSBC F683-V05 	&01:22:43.00 +09:25:06.0 & ... & Sm/Im & spiral & & & ... & 0.59 &...  & 	... & good \\
LSBC F611-V02 	&01:25:15.09 +14:03:23.7 & ... & Im & no SDSS galaxy & & & & & & 	 & not used \\
0122+0134 	&01:25:22.11 +01:50:29.0 & ... & Sbc & spiral & & & ... & 0.15 &...  & 	... & good \\
0123-0029 	&01:25:53.70 $-$00:14:08.3 & ... & dE & no SDSS galaxy & & & & & & 	 & not used \\
0124-0109 	&01:27:11.26 $-$00:53:53.5 & ... & Scd & spiral & & & ... & 0.49 &...  & 	... & good \\
LSBC F683-V09 	&01:27:31.70 +09:38:15.0 & ... & Sm & spiral & & & ... & 0.25 &...  & 	... & good \\
0125-0006 	&01:27:42.97 +00:09:23.8 & ... & dE & no SDSS galaxy & & & & & & 	 & not used \\
0126-0157 	&01:28:53.96 $-$01:41:58.7 & ... & Sb & ...   & & & ... & 0.30 &...  & 	... & not used \\
LSBC F542-01 	&01:31:48.88 +18:35:50.1 & 183.5 & SB0/LSB arms & lenticular& & & $-$22.90 & 0.75 &11.04& ... & not used \\ 
0129-0029 	&01:31:50.59 $-$00:13:55.0 & ... & dI & dwarf & & & ... & 0.80 &...  & 	... & good \\
0130-0235 	&01:33:23.63 $-$02:20:36.6 & ... & dI or Cirrus & no SDSS galaxy & & & & & & 	 & not used \\
0132-0024 	&01:34:39.63 $-$00:08:39.8 & ... & dI or Cirrus & no SDSS galaxy & & & & & & 	 & not used \\
0134-0036 	&01:37:28.80 $-$00:21:06.4 & ... & dI & dwarf & & & ... & 0.49 &...  & 	... & bad \\
0141-0039 	&01:44:18.69 $-$00:24:40.5 & ... & dI & no SDSS galaxy & & & & & & 	 & not used \\
LSBC F477-02 	&01:48:58.37 +25:58:26.2 & ... & S/ring/interaction &spiral & & & ... & 0.78 &...  & 	... & good \\
0150-0114 	&01:53:17.65 $-$00:59:18.2 & 1032.1 & Sbc &high redshift & & & $-$22.73 & 1.18 &11.54& ... & not used\\ 
0209-0202 	&02:12:17.64 $-$01:48:02.1 & ... & Sab & spiral & & & ... & 0.41 &...  & 	... & good \\
LSBC F415-01 	&02:12:54.90 +32:48:54.0 & ... & dE & dwarf & & & ... & 0.09 &...  & 	... & good \\
0210-0042 	&02:12:55.51 $-$00:28:01.8 & ... & Sbc & irregular & & & ... & 0.13 &...  & 	... & good \\
0211-0053 	&02:13:50.57 $-$00:39:38.3 & 116.0 & Sab & spiral & & & $-$18.21 & 0.49 &8.82 & 	3 & good \\
0213+0121 	&02:15:57.80 +01:35:43.1 & ... & Sc & spiral & & & ... & 0.52 &...  & 	... & good \\
0213-0056 	&02:15:58.48 $-$00:42:49.1 & 114.9 & Sd & spiral & & & $-$21.12 & 0.84 &10.46& 	4 & good \\
LSBC F415-02 	&02:19:48.04 +29:46:49.0 & ... & E-p-/plumes & lenticular& & & ... & 0.72 &...  & 	... & not used \\
LSBC F614-V01 	&02:20:54.56 +15:37:30.1 & ... & Sd & spiral & & & ... & ... &...  & 	... & bad \\
0222-0050 	&02:24:34.65 $-$00:36:57.0 & ... & Sb & spiral & & & ... & 0.49 &...  & 	... & good \\
0222-0201 	&02:25:06.44 $-$01:48:27.7 & ... & dI or Cirrus & no SDSS galaxy & & & & & & 	 & not used \\
0223-0052 	&02:26:11.85 $-$00:39:03.8 & ... & Sc & spiral & & & ... & 0.72 &...  & 	... & bad \\
0224+0233 	&02:27:34.81 +02:47:09.9 & ... & dI & no SDSS galaxy & & & & & & & not used \\
0227-0242 	&02:29:57.23 $-$02:28:52.8 & ... & Sb & spiral & & & ... & 0.44 &...  & 	... & good \\
0229-0243 	&02:31:34.24 $-$02:29:46.2 & ... & Sdm & spiral & & & ... & $-$0.70 &...  & 	... & good \\
0229-0158 	&02:31:39.32 $-$01:45:42.2 & ... & Sc & dwarf & & & ... & 0.31 &...  & 	... & good \\
0229+0005 	&02:31:47.21 +00:18:42.4 & 881.9 & Scd & high redshift & & & $-$22.71 & 0.68 &10.88& ... & not used \\ 
0229-0115 	&02:31:50.31 $-$01:02:35.1 & 84.3 & Sm & spiral & & & $-$18.57 & 0.25 &8.65 & 	3 & good \\
0230+0221 	&02:32:44.20 +02:34:40.0 & ... & Sb & spiral & & & ... & 0.28 &...  & 	... & good \\
0234-0206 	&02:37:26.62 $-$01:53:03.6 & ... & dI & dwarf & & & ... & 0.39 &...  & 	... & good \\
0235-0152 	&02:37:52.05 $-$01:39:55.7 & ... & Irr & irregular & & & ... & 0.44 &...  & 	... & good \\
0238+0001 	&02:40:56.58 +00:14:45.6 & 114.0 & & spiral & & & $-$18.82 & 0.40 &8.94 & 	1 & good \\
0240-0028 	&02:43:10.56 $-$00:15:46.3 & 13.8 & dE & dwarf & & & $-$15.06 & 0.40 &7.44 & 	17 & good \\
0240-0121 	&02:43:32.60 $-$01:08:34.6 & ... & dI & dwarf & & & ... & 0.39 &...  & 	... & good \\
0241-0049 	&02:43:52.98 $-$00:37:03.1 & 129.5 & & spiral & & & $-$16.61 & 0.75 &8.53 & 	3 & good \\
0243+0001 	&02:45:44.70 +00:13:55.0 & ... & Sc & spiral & & & ... & 0.29 &...  & 	... & bad \\
0243-0027 	&02:45:47.60 $-$00:14:27.2 & 99.9 & Sc & spiral & & & $-$19.00 & 0.36 &8.97 & 	4 & good \\
0243-0034 	&02:46:31.07 $-$00:21:58.4 & 220.1 & Sbc & spiral & & & $-$20.39 & 0.29 &9.43 & ... & good \\ 
0244-0028 	&02:46:37.56 $-$00:16:11.5 & ... & dI & dwarf & & & ... & 0.86 &...  & 	... & good \\
0244-0127 	&02:47:31.91 $-$01:14:46.1 & ... & dI & dwarf & & & ... & 0.24 &...  & 	... & good \\
0248-0048 	&02:50:43.92 $-$00:36:06.5 & ... & interacting & star	 & & & ... & 0.45 &...  & 	... & not used \\
LSBC F480-V02 	&02:51:50.26 +25:57:29.7 & ... & Sb/distant? & spiral & & & ... & ... &...  & 	... & bad \\
LSBC F480-V05 	&03:03:19.15 +27:30:39.5 & ... & S: & spiral & & & ... & 0.72 &...  & 	.. & good \\
LSBC F480-V06 	&03:03:39.45 +27:26:49.1 & 154.3 & S:/ring & spiral & & & $-$21.38 & 0.77 &10.46& ... & good \\ 
0310-0112 	&03:12:53.08 $-$01:01:29.3 & ... & Sdm & spiral & & & ... & 0.26 &...  & 	... & good \\
0311-0021 	&03:13:55.69 $-$00:10:35.3 & 40.9 & Scd & irregular & & & $-$15.97 & 0.18 &7.51 & 	1 & good \\
0313+0148 	&03:15:58.40 +01:59:46.3 & ... & Sd & spiral & & & ... & ... &...  & 	... & bad \\
0313+0205 	&03:16:23.48 +02:16:07.2 & ... & Sbc & irregular & & & ... & 0.11 &...  & 	... & good \\
0314+0108 	&03:17:21.93 +01:19:47.7 & ... & dEn & dwarf & & & ... & ... &...  & 	... & bad \\
0316+0102 	&03:18:59.39 +01:13:47.3 & 161.1 & Sc & spiral & & & $-$18.56 & 0.59 &9.09 & ... & good \\ 
0316-0100 	&03:19:19.68 $-$00:50:06.6 & ... & dI & no SDSS galaxy & & & & & & 	 & not used \\
0317+0003 	&03:19:44.62 +00:14:22.2 & ... & Sc & spiral & & & ... & 0.55 &...  & 	... & good \\
0317-0121 	&03:20:21.10 $-$01:10:13.7 & ... & Sc & irregular & & & ... & 0.32 &...  & 	... & good \\
0318-0140 	&03:20:32.92 $-$01:29:16.2 & ... & Sbc & spiral & & & ... & ... &...  & 	... & bad \\
0318-0101 	&03:20:46.09 $-$00:51:00.1 & 93.0 & Sm & irregular & & & $-$18.99 & 0.38 &9.01 & 	11 & bad \\
0318+0133 	&03:20:57.76 +01:44:27.6 & ... & Sbc & spiral & & & ... & ... &...  & 	... & bad \\
0319+0033 	&03:22:03.94 +00:44:12.4 & ... & Sb & spiral & & & ... & 0.34 &...  & 	... & good \\
0323+0230 	&03:26:35.31 +02:40:47.3 & ... & Sd & spiral & & & ... & ... &...  & 	... & bad \\
0325+0135 	&03:28:12.57 +01:46:06.8 & ... & Sc & spiral & & & ... & ... &...  & 	... & bad \\
0326-0113 	&03:29:10.83 $-$01:02:46.3 & 153.8 & Sbc & spiral & & & $-$18.66 & 0.37 &8.85 & ... & good \\ 
0329-0216 	&03:31:42.92 $-$02:06:15.4 & ... & dIn & dwarf & & & ... & ... &...  & 	... & bad \\
0330+0213 	&03:33:20.68 +02:23:01.8 & ... & Sbc & spiral & & & ... & ... &...  & 	... & bad \\
0331-0032 	&03:33:49.62 $-$00:22:55.1 & 157.7 & Sbc & spiral & & & $-$18.71 & 0.48 &9.01 & ... & good \\ 
0332-0209 	&03:34:42.50 $-$01:59:52.9 & ... & Sm & spiral & & & ... & ... &...  & 	... & bad \\
0332-0102 	&03:35:07.23 $-$00:52:37.6 & 158.2 & & spiral & & & $-$19.47 & 0.34 &9.13 & ... & good \\ 
0334+0010 	&03:36:42.54 +00:20:14.5 & 156.3 & Sc & spiral & & & ... & ... &...  & ... & bad \\ 
0336-0018 	&03:39:02.28 $-$00:08:48.0 & ... & Sd & spiral & & & ... & 0.51 &...  & 	... & good \\
0339-0216 	&03:41:58.88 $-$02:07:20.3 & ... & Scd & spiral & & & ... & ... &...  & 	... & bad \\
0340-0201 	&03:42:51.07 $-$01:52:10.8 & 40.2 & Sbc & spiral & & & ... & ... &...  & 	1 & bad \\
0341+0220 	&03:43:43.69 +02:30:11.2 & ... & Sm & spiral & & & ... & ... &...  & 	... & bad \\
0342+0107 	&03:45:13.73 +01:16:32.4 & ... & Sc & spiral & & & ... & 0.59 &...  & 	... & good \\
0342+0214 	&03:45:32.51 +02:23:44.3 & ... & Sbc & spiral & & & ... & ... &...  & 	... & bad \\
0343-0217 	&03:45:51.62 $-$02:07:50.7 & ... & Sm & spiral & & & ... & ... &...  & 	... & bad \\
0345+0118 	&03:47:42.92 +01:28:06.1 & ... & dE & dwarf & & & ... & ... &...  & 	... & bad \\
0346-0016 	&03:48:59.61 $-$00:07:00.7 & 378.4 & dE & spiral & & & $-$21.4 & 0.52 &10.14& ... & good \\ 
0349+0225 	&03:52:34.29 +02:34:26.6 & ... & Sdm & spiral & & & ... & ... &...  & 	.. & bad \\
0353-0125 	&03:55:37.71 $-$01:16:22.6 & ... & Scd & spiral & & & ... & 1.69 &...  & 	.. & bad \\
0353-0004 	&03:55:45.55 +00:04:26.9 & ... & Sc & spiral & & & ... & 0.59 &...  & 	... & good \\
0353+0224 	&03:55:47.91 +02:32:41.8 & ... & dI or Cirrus & dwarf & & & ... & ... &...  & 	... & bad \\
0354-0043 	&03:56:38.92 $-$00:34:45.1 & ... & dE & dwarf & & & ... & 0.46 &...  & 	.. & good \\
0354+0142 	&03:57:16.76 +01:51:03.5 & ... & Sm & spiral & & & ... & ... &...  & 	.. & bad \\
0355-0031 	&03:57:59.50 $-$00:22:34.5 & ... & Sc & spiral & & & ... & 0.58 &...  & 	... & good \\
0357-0059 	&03:59:35.72 $-$00:51:18.1 & ... & Sc & spiral & & & ... & 0.65 &...  & 	... & good \\
0357-0229 	&04:00:05.30 $-$02:21:12.4 & ... & Sdm & spiral & & & ... & ... &...  & 	... & bad \\
0359+0228 	&04:01:37.11 +02:36:20.9 & ... & Sm & spiral & & & ... & ... &...  & 	.. & bad \\
0359-0203 	&04:02:30.73 $-$01:55:03.6 & 65.9 & Sm & spiral & & & ... & ... &...  & 	2 & bad \\
0400-0212 	&04:03:13.28 $-$02:03:49.3 & ... & Sm & spiral & & & ... & ... &...  & 	... & bad \\
0401+0148 	&04:03:42.54 +01:56:16.1 & ... & Sbc & spiral & & & ... & ... &...  & 	... & bad \\
0401+0213 	&04:03:46.48 +02:21:49.7 & ... & dI & dwarf & & & ... & ... &...  & 	... & bad \\
0401+0146 	&04:03:57.21 +01:55:00.1 & ... & Sc & spiral & & & ... & ... &...  & 	... & bad \\
0402-0205 	&04:04:33.19 $-$01:56:55.3 & ... & Scd & spiral & & & ... & ... &...  & 	... & bad \\
0402-0157 	&04:04:52.62 $-$01:49:20.6 & ... & dIn & dwarf & & & ... & ... &...  & 	... & bad \\
0402+0141 	&04:05:15.13 +01:49:09.1 & ... & dI & dwarf & & & ... & ... &...  & 	... & bad \\
0405+0214 	&04:08:33.12 +02:22:42.4 & 128.5 & Sc & spiral & & & ... & ... &...  & 	1 & bad \\
0406+0021 	&04:09:14.08 +00:29:25.7 & ... & dIn & dwarf & & & ... & 0.66 &...  & 	... & good \\
0407+0209 	&04:09:41.52 +02:17:02.3 & ... & Sd & spiral & & & ... & ... &...  & 	... & bad \\
LSBC F620-01 	&04:17:50.22 +13:25:06.1 & 106.7 & Sc(r) & spiral & & & ... & ... &...  & 	2 & bad \\
LSBC F620-V01 	&04:19:02.01 +14:49:40.3 & ... & S/smooth & spiral & & & ... & ... &...  & 	... & bad \\
LSBC F620-V02 	&04:23:10.06 +16:18:56.6 & ... & Sm & no SDSS galaxy & & & & & & 	 & not used \\
LSBC F620-02 	&04:25:01.03 +12:50:10.8 & 111.2 & Sc & spiral & & & ... & ... &...  & 	2 & bad \\
LSBC F620-03 	&04:31:36.24 +17:26:32.4 & 59.1 & dEn: & dwarf & & & ... & ... &...  & 	3 & bad \\
LSBC F620-V03 	&04:31:56.00 +14:47:10.0 & ... & dI & dwarf & & & ... & ... &...  & 	... & bad \\
LSBC F558-01 	&07:02:41.55 +20:40:44.9 & ... & Sbc & spiral & & & ... & ... &...  & 	... & bad \\
LSBC F558-02 	&07:03:33.44 +20:10:31.9 & ... & Sbc & spiral & & & ... & ... &...  & 	... & bad \\
NGC 2418 	&07:36:37.51 +17:53:02.1 & 72.0 & E & interacting pair & & & $-$22.75 & 0.87 &11.14& 	4 & not used \\
LSBC F702-V01 	&07:37:57.74 +10:11:35.6 & 144.3 & S: & spiral & & & $-$21.99 & 0.89 &10.86& 	1 & good \\
LSBC F702-01 	&07:42:27.57 +09:22:10.1 & ... & E/cD & no SDSS galaxy & & & & & & 	 & not used \\
LSBC F702-02 	&07:44:10.77 +09:14:03.9 & 253.1 & E$-$p$-$/LSB halo & ...   & & & ... & ... &...  & ... & not used \\ 
LSBC F560-04 	&07:46:18.60 +18:22:07.3 & 225.9 & BrClG;E-p-/shells & lenticular& & & $-$23.79 & 0.85 &11.53& ... & not used \\ 
LSBC F560-02 	&07:49:19.52 +21:49:59.8 & ... & E & lenticular& & & ... & 0.84 &...  & 	... & not used \\
LSBC F560-03 	&07:54:34.02 +20:03:42.8 & ... & Sb & spiral & & & ... & 0.55 &...  & 	... & good \\
LSBC F561-03 	&08:12:51.69 +19:38:07.9 & ... & S0/Sa & lenticular& & & ... & 0.70 &...  & 	... & not used \\
UGC 4288 	&08:14:35.84 +19:21:07.6 & 431.5 & S0 & high redshift & & & $-$22.41 & 0.42 &10.41& ... & not used \\ 
LSBC F634-V01 	&09:03:25.85 +15:38:37.7 & ... & Im & interacting pair & & & ... & 0.80 &...  & 	... & not used \\
0910-0157 	&09:13:31.73 $-$02:10:00.6 & 115.4 & Sc & spiral & & & $-$18.79 & 0.38 &8.90 & 	1 & good \\
NGC 2802 	&09:16:41.43 +18:57:48.5 & 124.8 & S? & spiral & & & $-$21.53 & 0.80 &10.56& 	12 & good \\
NGC 2803 	&09:16:43.87 +18:57:16.5 & 127.2 & S? & spiral & & & $-$22.03 & 0.85 &10.83& 	11 & good \\
0914+0241 	&09:17:20.82 +02:28:44.0 & 276.3 & Irr & irregular & & & $-$17.29 & 0.86 &8.94 & ... & good \\ 
0918-0104 	&09:21:03.56 $-$01:17:08.2 & ... & Scd & spiral & & & ... & 0.22 &...  & 	... & good \\
LSBC F635-01 	&09:22:30.75 +13:20:45.1 & ... & E/LSB halo& position is off & & & ... & 0.78 &...  & 	... & not used \\
0920-0042 	&09:22:49.79 $-$00:55:10.5 & ... & Sdm & irregular & & & ... & 0.10 &...  & 	... & good \\
LSBC F635-02 	&09:30:05.46 +13:58:21.4 & 219.6 & Irr & spiral & & & $-$22.69 & 0.86 &11.11& ... & good \\ 
LSBC F637-01 	&09:56:06.14 +16:30:57.4 & ... & SBc/E comp &spiral & & & ... & 0.34 &...  & 	... & good \\
0954+0125 	&09:57:12.87 +01:11:14.2 & ... & dI & dwarf & & & ... & 0.51 &...  & 	... & good \\
0954-0226 	&09:57:19.71 $-$02:40:45.7 & ... & Sbc & spiral & & & ... & 0.39 &...  & 	... & good \\
LSBC F637-02 	&09:57:46.04 +13:45:16.0 & ... & dI & dwarf & & & ... & 0.68 &...  & 	... & good \\
0955+0145 	&09:58:06.01 +01:30:49.2 & 42.8 & Sbc & spiral & & & $-$15.02 & 0.22 &7.19 & 	1 & good \\
0956-0034 	&09:59:28.64 $-$00:48:44.0 & ... & Irr & no SDSS galaxy & & & & & & 	 & not used \\
0956-0105 	&09:59:31.38 $-$01:19:37.8 & 197.9 & Sbc & spiral & & & $-$20.70 & 0.28 &9.54 & ... & good \\ 
0957+0049 	&09:59:39.43 +00:35:09.7 & 282.3 & interacting & interacting& & & $-$22.39 & 0.69 &10.75& ... & not used \\ 
1006-0120 	&10:08:43.79 $-$01:35:34.1 & ... & Sd & spiral & & & ... & 0.52 &...  & 	... & good \\
1008+0208 	&10:10:57.64 +01:53:52.3 & ... & Sd & irregular & & & ... & 0.72 &...  & 	... & good \\
1010-0159 	&10:12:35.43 $-$02:14:21.5 & 83.8 & Sd & spiral & & & $-$18.18 & 0.35 &8.63 & 	12 & good \\
LSBC F638-V01 	&10:14:48.67 +14:25:00.1 & 124.4 & Sm/Im & spiral & & & $-$18.26 & 0.46 &8.80 & 	10 & good \\
1013-0232 	&10:16:04.02 $-$02:47:53.8 & ... & Sm & spiral & & & ... & 0.10 &...  & 	... & good \\
LSBC F638-V02 	&10:18:35.40 +14:51:07.3 & 306.7 & S/Malin-like & lenticular& & & $-$23.00 & 0.96 &11.37& ... & not used \\ 
1016-0257 	&10:19:12.84 $-$03:12:51.5 & 129.8 & Sc & spiral & & & $-$19.22 & 0.61 &9.39 & 	5 & good \\
1017-0110 	&10:20:10.57 $-$01:25:15.1 & 196.1 & Sc & ...   & & & $-$17.72 & 0.22 &8.26 & ... & not used \\ 
1019+0126 	&10:22:27.29 +01:11:27.5 & ... & dE & dwarf & & & ... & $-$0.70 &...  & 	.. & good \\
NGC 3226 	&10:23:27.01 +19:53:54.7 & 18.8 & E2: pec & lenticular& & & $-$20.14 & 0.81 &10.02& 	35 & not used \\
1021+0143 	&10:24:09.61 +01:28:02.1 & 1268.4 & Sc & high redshift & & & $-$22.82 & 1.31 &11.75& ... & not used\\ 
1023-0224 	&10:25:33.06 $-$02:39:35.8 & 1128.9 & Sd & high redshift & & & $-$22.42 & 0.66 &10.73& ... & not used \\ 
1023-0159 	&10:25:38.23 $-$02:14:38.9 & ... & Sbc & spiral & & & ... & 0.16 &...  & 	... & good \\
1024+0025 	&10:26:59.61 +00:10:28.1 & ... & Scd & ...   & & & ... & 0.36 &...  & 	... & not used \\
1025-0040 	&10:27:41.38 $-$00:56:09.2 & 170.5 & dEn & dwarf & & & $-$14.30 & 1.81 &9.00 & ... & good \\ 
1028-0137 	&10:30:40.40 $-$01:53:07.4 & 127.1 & Sc & spiral & & & $-$19.86 & 0.36 &9.31 & 	5 & good \\
1029-0040 	&10:31:35.13 $-$00:56:24.5 & 142.2 & Sc & spiral & & & $-$20.01 & 0.51 &9.57 & 	4 & good \\
1031-0024 	&10:33:39.73 $-$00:39:39.9 & 134.9 & Sc & spiral & & & $-$19.06 & 0.31 &8.93 & 	7 & good \\
1036+0148 	&10:38:48.14 +01:32:24.2 & 466.8 & S & high redshift & & & $-$20.81 & 0.28 &9.59 & ... & not used \\ 
1040-0236 	&10:43:05.53 $-$02:52:14.5 & ... & Sm & ...   & & & ... & 0.34 &...  & 	... & not used \\
1040-0038 	&10:43:30.92 $-$00:53:56.3 & 162.7 & Sdm & ...   & & & $-$14.22 & $-$0.20 &6.28 & ... & not used \\ 
1042-0242 	&10:45:27.29 $-$02:57:53.1 & 110.5 & Sm & dwarf & & & $-$17.33 & 0.22 &8.11 & 	1 & good \\
1050+0021 	&10:53:06.02 +00:05:25.3 & ... & Sdm & irregular & & & ... & 0.26 &...  & 	... & good \\
1051+0201 	&10:53:44.33 +01:45:22.7 & 160.6 & Sbc & dwarf & & & $-$18.12 & 0.34 &8.59 & ... & good \\ 
1056-0111 	&10:59:24.59 $-$01:27:33.1 & 163.3 & Sm & spiral & & & $-$17.52 & 0.57 &8.65 & ... & good \\
LSBC F640-V03 	&11:00:52.00 +13:52:52.0 & ... & dE: & dwarf & & & ... & 0.71 &...  & 	... & good \\
1104+0026 	&11:07:00.47 +00:10:22.3 & 162.1 & Sm & spiral & & & $-$18.63 & 0.32 &8.77 & ... & good \\ 
1104+0038 	&11:07:08.46 +00:21:52.4 & ... & dEn & dwarf & & & ... & $-$0.40 &...  & 	... & good \\
UGC 6175 	&11:07:20.20 +18:25:52.0 & 117.3 & DBL SYS & position is off & & & $-$21.03 & 0.84 &10.42& 	6 & not used \\
1105-0240 	&11:08:03.39 $-$02:57:15.7 & 140.0 & Sc & spiral & & & $-$19.20 & 0.39 &9.08 & 	8 & good \\
1105-0204 	&11:08:16.79 $-$02:20:57.9 & 200.0 & Sc & spiral & & & $-$18.81 & 0.29 &8.80 & ... & good \\ 
1106-0200 	&11:09:03.41 $-$02:17:10.7 & 169.6 & Sbc & spiral & & & $-$19.12 & 0.36 &9.01 & ... & good \\ 
1107+0053 	&11:10:29.38 +00:36:57.4 & 860.8 & dI & high redshift & & & $-$21.57 & 0.88 &10.69& ... & not used \\ 
1108-0003 	&11:10:56.99 $-$00:19:47.5 & ... & Sm & irregular & & & ... & 0.25 &...  & 	... & good \\
1109-0255 	&11:12:23.07 $-$03:11:55.7 & 341.8 & Irr & irregular & & & $-$21.71 & 0.43 &10.14& ... & good \\ 
LSBC F640-V04 	&11:12:31.68 +16:17:22.7 & 17.9 & dE & dwarf & & & $-$15.35 & 0.63 &7.86 & 	 66& bad \\
LSBC F570-04 	&11:12:57.30 +18:45:41.7 & 11.2 & Sc & spiral & & & $-$15.01 & 0.61 &7.70 & 	95 & good \\
NGC 3599 	&11:15:26.96 +18:06:37.4 & 12.0 & SA0: & lenticular& & & $-$18.39 & 0.71 &9.19 & 	92 & not used \\
LSBC F570-06 	&11:17:38.20 +17:49:05.1 & 18.5 & SB0/p & spiral & & & $-$16.83 & 0.66 &8.50 & 	61 & good \\
LSBC F570-01 	&11:17:57.89 +22:30:10.8 & 111.0 & SB0: & lenticular& & & $-$21.34 & 0.79 &10.48& 	2 & not used \\
1115-0042 	&11:18:25.53 $-$00:58:32.4 & 202.1 & Sdm & spiral & & & $-$14.25 & $-$0.30 &6.11 & ... & good \\ 
1116+0303 	&11:19:19.80 +02:47:30.5 & ... & dE & dwarf & & & ... & 0.51 &...  & 	... & good \\
1118+0225 	&11:21:09.22 +02:09:11.1 & ... & Sdm & dwarf & & & ... & 0.25 &...  & 	... & good \\
1120-0216 	&11:23:24.16 $-$02:32:45.0 & ... & Sbc & spiral & & & ... & 0.20 &...  & 	... & good \\
1121-0135 	&11:24:33.45 $-$01:51:33.6 & 192.5 & Sbc & spiral & & & $-$19.47 & 0.45 &9.27 & ... & good \\ 
1124-0104 	&11:26:33.95 $-$01:20:34.6 & 966.5 & Sbc & high redshift& & & $-$22.81 & 0.95 &11.27& ... & not used \\ 
1124-0047 	&11:27:18.85 $-$01:03:35.7 & 177.1 & Sd & spiral & & & $-$18.90 & 0.47 &9.07 & ... & good \\ 
1129+0056 	&11:31:49.41 +00:40:25.7 & 298.5 & Sc & dwarf & & & $-$19.47 & 0.33 &9.11 & ... & good \\ 
LSBC F571-07 	&11:38:41.53 +19:43:52.8 & ... & S? & no SDSS galaxy & & & & & & 	 & not used \\
NGC 3816 	&11:41:48.04 +20:06:13.1 & 82.4 & S0/a & lenticular& & & $-$22.25 & 0.69 &10.71& 	43 & not used \\
LSBC F571-02 	&11:45:17.58 +21:25:14.3 & 292.6 & & lenticular& & & $-$22.92 & 0.86 &11.19& ... & not used \\ 
1149-0241 	&11:51:37.26 $-$02:57:55.3 & 116.3 & Sbc & spiral & & & $-$18.25 & 0.53 &8.89 & 	5 & good \\
1150-0058 	&11:52:51.97 $-$01:15:40.7 & 123.8 & Scd & irregular & & & $-$17.49 & 0.33 &8.32 & 	2 & good \\
1151+0226 	&11:53:36.89 +02:09:57.9 & 170.1 & Sd & spiral & & & $-$18.57 & 0.25 &8.65 & ... & good \\ 
1151-0012 	&11:54:12.07 $-$00:28:56.7 & 26.2 & Sc & dwarf & & & $-$14.86 & 0.34 &7.28 & 	16 & good \\
1154-0215 	&11:57:07.11 $-$02:31:58.8 & 87.5 & Sbc & dwarf & & & $-$17.28 & 0.36 &8.28 & 	23 & good \\
1157-0040 	&11:59:36.33 $-$00:57:29.4 & ... & Sc & spiral & & & ... & 0.42 &...  & 	... & good \\
1157-0101 	&12:00:05.59 $-$01:18:35.0 & ... & dE & dwarf & & & ... & 0.31 &...  & 	... & good \\
1158+0023 	&12:00:38.13 +00:06:37.4 & ... & dI & dwarf & & & ... & 0.35 &...  & 	... & good \\
1158+0220 	&12:01:18.26 +02:03:54.8 & 283.9 & Sc & spiral & & & $-$19.49 & 0.41 &9.23 & ... & good \\ 
1159-0055 	&12:01:40.16 $-$01:12:15.3 & ... & dE & dwarf & & & ... & 0.52 &...  & 	... & good \\
1159+0027 	&12:01:43.47 +00:10:59.2 & 447.1 & Sc & lenticular& & & $-$19.83 & 0.45 &9.42 & ... & not used \\ 
1201-0240 	&12:03:41.91 $-$02:57:04.4 & 267.7 & Scd & spiral & & & $-$19.05 & 0.29 &8.90 & ... & good \\ 
1205-0215 	&12:08:06.17 $-$02:31:56.1 & 110.8 & Sc & spiral & & & $-$19.16 & 0.40 &9.08 & 	3 & good \\
1206-0214 	&12:09:01.79 $-$02:31:22.6 & 242.4 & Sbc & spiral & & & $-$19.09 & 0.32 &8.95 & ... & good \\ 
UGC 7137 	&12:09:26.90 +22:05:36.0 & 104.6 & DBL SYS & position is off & & & $-$19.23 & 0.45 &9.18 & 	11 & not used \\
1208-0300 	&12:11:13.35 $-$03:16:52.5 & 754.9 & Sbc & high redshift & & & $-$22.36 & 1.00 &11.15& ... & not used \\ 
1209+0136 	&12:12:03.75 +01:19:30.1 & ... & Sc & dwarf & & & ... & 0.44 &...  & 	... & good \\
1210+0115 	&12:12:43.79 +00:58:54.9 & ... & dIn & dwarf & & & ... & 1.17 &...  & 	... & good \\
1210+0130 	&12:12:57.13 +01:13:48.4 & ... & dE & dwarf & & & ... & 0.61 &...  & 	... & good \\
1211+0156 	&12:14:06.67 +01:39:39.8 & ... & dI & dwarf & & & ... & 0.37 &...  & 	... & good \\
LSBC F644-03 	&12:14:11.57 +15:57:54.5 & ... & dE2: & dwarf & & & ... & 0.45 &...  & 	... & good \\
1212-0039 	&12:15:26.98 $-$00:56:22.7 & 321.4 & Sc & lenticular& & & $-$19.48 & 0.54 &9.40 & ... & not used \\ 
1213-0218 	&12:15:44.84 $-$02:35:28.3 & ... & Sm & spiral & & & ... & 1.22 &...  & 	... & good \\
1214-0110 	&12:16:38.70 $-$01:27:06.6 & 12.7 & Irr & irregular & & & $-$14.28 & 0.30 &7.00 & 	23 & good \\
LSBC F573-05 	&12:17:13.12 +19:05:13.8 & 190.5 & S0/p & lenticular& & & $-$22.20 & 0.89 &10.94& ... & not used \\ 
UGC 7346 	&12:18:41.78 +17:43:08.5 & 11.7 & dE & dwarf & & & $-$16.35 & 0.53 &8.13 & 	128& good \\
1216-0207 	&12:18:58.83 $-$02:24:18.6 & ... & dI & no SDSS galaxy & & & & & & 	 & not used \\
1216-0140 	&12:18:59.88 $-$01:56:52.6 & ... & Sm & dwarf & & & ... & 0.44 &...  & 	... & good \\
LSBC F644-05 	&12:19:30.09 +13:59:26.5 & ... & dE0 & dwarf & & & ... & 0.09 &...  & 	... & good \\
LSBC F573-10 	&12:22:23.79 +17:01:10.9 & ... & dE4 & dwarf & & & ... & 0.56 &...  & 	... & good \\
1221-0106 	&12:24:01.30 $-$01:22:45.9 & 105.0 & Sbc & dwarf & & & $-$16.46 & 0.18 &7.71 & 	4 & good \\
NGC 4382 	&12:25:24.11 +18:11:29.4 & 10.4 & SA(s)0$^+$ pec & spiral & & & $-$19.71 & 0.56 &9.52 & 	158& bad \\
LSBC F644-04 	&12:25:35.98 +15:50:52.1 & 15.5 & dE5 & dwarf & & & $-$15.62 & 0.61 &7.94 & 	158& good \\
1223-0052 	&12:26:10.05 $-$01:09:23.1 & 179.8 & Sa & lenticular& & & $-$20.24 & 0.53 &9.68 & ... & not used \\
1224-0037 	&12:27:04.56 $-$00:54:23.2 & 31.8 & Sm & lenticular& & & $-$17.33 & 0.32 &8.25 & 21 & not used \\
1224-0145 	&12:27:19.43 $-$02:01:47.4 & 675.8 & Sm &...& & & $-$16.94 & $-$1.30 &5.90&... & not used \\
LSBC F573-06 	&12:27:38.78 +18:26:04.4 & 15.1 & dEn & dwarf & & & $-$16.25 & 0.58 &8.15 & 	85 & good \\
1226-0212 	&12:29:12.92 $-$02:29:20.3 & 273.2 & Sc &lenticular& & &...  . & ... &...   & 	... & not used \\
1227-0101 	&12:29:46.24 $-$01:17:42.4 & 32.4 & Irr & irregular & & & $-$16.15 & 0.25 &7.69 & 	21 & good \\
LSBC F574-08 	&12:32:36.16 +18:01:23.0 & 12.9 & S0/a & spiral & & & $-$16.23 & 0.64 &8.22 & 	110& bad \\
1230-0005 	&12:33:09.56 $-$00:22:30.8 & ... & dE & dwarf & & & ... & 0.66 &...  & 	... & good \\
UGC 7707 	&12:33:18.47 +17:27:33.7 & 16.8 & dE4 & dwarf & & & $-$15.94 & 0.60 &8.05 & 	 90& good \\
LSBC F574-07 	&12:39:30.23 +18:22:05.7 & 13.5 & dS0 & spiral & & & $-$15.05 & 0.58 &7.68 & 	 79& good \\
LSBC F574-09 	&12:42:20.57 +17:30:35.1 & 17.4 & S0/p & spiral & & & $-$16.60 & 0.32 &7.96 & 	 44& good \\
UGC 7929 	&12:45:20.78 +21:25:37.5 & ... & dwarf & dwarf & & & ... & 0.49 &...  & ... & good \\ 
NGC 4685 	&12:47:11.44 +19:27:51.7 & 97.0 & S0-: & lenticular& & & $-$22.26 & 0.78 &10.82& 	4 & not used \\
LSBC F574-06 	&12:48:20.23 +18:38:19.4 & ... & dI & dwarf & & & ... & 0.20 &...  & 	... & good \\
1247+0231 	&12:50:07.33 +02:14:52.6 & 15.3 & dE & dwarf & & & $-$14.49 & 0.54 &7.41 & 	161& good \\
1250-0058 	&12:52:49.14 $-$01:14:25.0 & ... & dE & high redshift & & & ... & 1.06 &...  & 	... & not used \\
1250+0200 	&12:52:49.40 +01:44:04.3 & 11.9 & dE & dwarf & & & $-$13.50 & 0.58 &7.05 & 	161& not used \\
1250-0009 	&12:53:23.50 $-$00:25:26.0 & 201.7 & interacting &interacting & & & $-$20.83 & 0.54 &9.93 & ... & not used \\ 
1250+0212 	&12:53:24.20 +01:55:53.1 & 12.7 & dEn & dwarf & & & $-$14.28 & 0.62 &7.43 & 	160& good \\
1251+0218 	&12:53:53.05 +02:02:00.1 & 212.9 & dI & dwarf & & & $-$19.17 & 0.46 &9.17& ... & good \\ 
1251+0010 	&12:54:05.17 $-$00:06:04.4 & 13.9 & dE & dwarf & & & $-$14.93 & 0.61 &7.66 & 	133& good \\
LSBC F646-02 	&12:56:25.00 +15:05:09.1 & ... & dwarf & dwarf & & & ... & 1.70 &...  & 	... & good \\
1254-0015 	&12:56:35.47 $-$00:31:40.2 & ... & dI & dwarf & & & ... & 0.07 &...  & 	.. & good \\
1258-0145 	&13:00:59.63 $-$02:01:08.4 & ... & dI & dwarf & & & ... & 0.36 &...  & 	.. & good \\
LSBC F575-01 	&13:02:41.87 +21:59:50.6 & ... & IB?m V & irregular & & & ... & 0.55 &...  & 	... & good \\
1300+0228 	&13:02:54.84 +02:12:06.8 & ... & dE & dwarf & & & ... & 1.71 &...  & 	.. & good \\
LSBC F508-01 	&13:02:57.62 +26:04:39.9 & ... & dI & dwarf & & & ... & 0.60 &...  & 	... & good \\
1301-0143 	&13:04:16.50 $-$02:00:01.6 & ... & Scd & spiral & & & ... & 0.46 &...  & 	... & good \\
LSBC F575-04 	&13:04:29.91 +17:45:32.1 & ... & dE & dwarf & & & ... & 0.55 &...  & 	... & good \\
1303-0125 	&13:05:42.16 $-$01:41:41.4 & ... & Sc & irregular & & & ... & 0.56 &...  & 	... & good \\
1304+0054 	&13:06:38.41 +00:38:40.2 & ... & dI & no SDSS galaxy & & & & & & 	 & not used \\
LSBC F508-02 	&13:06:58.98 +22:44:14.9 & 148.6 & Sb-p- & spiral & & & $-$21.76 & 0.74 &10.57& 	4 & good \\
1309+0229 	&13:11:34.37 +02:13:21.9 & 323.8 & Sd & dwarf & & & $-$19.15 & 0.71 &9.49 & ... & good \\ 
1309-0035 	&13:11:53.88 $-$00:51:30.3 & ... & Sbc & spiral & & & ... & 0.43 &...  & 	... & good \\
1310+0013 	&13:12:44.92 $-$00:02:24.0 & 126.0 & dEn & dwarf & & & $-$19.21 & 0.40 &9.11 & 	1 & good \\
IC 858 		&13:14:51.94 +17:13:36.4 & 98.1 & S0? & lenticular& & & $-$22.04 & 0.82 &10.79& 	14 & not used \\
1317+0128 	&13:19:57.24 +01:12:47.2 & ... & dI & dwarf & & & ... & 0.73 &...  & 	... & good \\
1319+0200 	&13:21:43.41 +01:45:16.9 & ... & interacting &interacting & & & ... & 0.02 &...  & 	... & not used \\
1321+0118 	&13:23:45.23 +01:02:31.4 & 455.2 & Sc & high redshift & & & $-$22.64 & 0.58 &10.71& ... & not used \\ 
1325-0205 	&13:27:54.98 $-$02:21:02.4 & 50.1 & Sc & spiral & & & $-$15.60 & 0.07 &7.23 & 	12 & good \\
1327-0141 	&13:30:16.48 $-$01:56:55.2 & ... & Sdm & dwarf & & & ... & 0.29 &...  & 	... & good \\
1329-0106 	&13:32:26.96 $-$01:22:12.4 & 54.0 & dEn & dwarf & & & $-$16.92 & 0.31 &8.07 & 	10 & good \\
LSBC F577-01 	&13:43:35.07 +18:03:23.7 & 112.9 & Ep & lenticular& & & $-$21.73 & 0.82 &10.66& 	13 & not used \\
UGC 8691 	&13:44:25.00 +20:24:50.0 & 116.9 & S? & spiral & & & $-$20.80 & 0.80 &10.27& 	8 & good \\
1351-0103 	&13:53:46.47 $-$01:18:28.5 & 105.4 & dE & dwarf & & & $-$18.46 & 0.37 &8.77 & 	8 & good \\
1352-0131 	&13:54:39.10 $-$01:45:47.1 & 220.6 & dE & dwarf & & & $-$19.39 & 0.37 &9.14 & ... & good \\ 
1353+0156 	&13:55:43.17 +01:42:12.6 & 209.3 & dI & dwarf & & & $-$19.40 & 0.44 &9.24 & ... & good \\ 
1353-0153 	&13:56:33.69 $-$02:07:45.0 & 614.1 & Sbc & high redshift & & & $-$22.06 & 0.82 &10.79& ... & not used \\ 
1354-0100 	&13:56:49.42 $-$01:15:22.5 & 805.7 & Sm & high redshift& & & $-$22.74 & 0.73 &10.95& ... & not used \\ 
1354-0051 	&13:56:58.18 $-$01:06:06.2 & 130.9 & Sc & spiral & & & $-$19.03 & 0.41 &9.05 & 	4 & good \\
1358-0228 	&14:01:26.66 $-$02:42:45.9 & 127.4 & Sm & spiral & & & $-$20.50 & 0.41 &9.63 & 	1 & good \\
1359-0106 	&14:01:53.80 $-$01:20:34.4 & 107.6 & dI & dwarf & & & $-$16.17 & $-$1.20 &5.77 & 	9 & good \\
1404+0226 	&14:07:21.02 +02:12:37.4 & ... & Sbc & spiral & & & ... & 0.29 &...  & 	... & good \\
1408-0023 	&14:10:59.75 $-$00:37:52.5 & 140.0 & Sbc & spiral & & & $-$18.15 & 0.29 &8.53 & 	2 & good \\
1408+0056 	&14:11:30.06 +00:41:59.9 & 227.8 & & spiral & & & $-$19.38 & 0.30 &9.04 & ... & good \\ 
1409-0049 	&14:11:40.70 $-$01:03:07.8 & 103.8 & & spiral & & & $-$18.08 & 0.21 &8.39 & 	13 & good \\
UGC 9087 	&14:12:16.83 +18:17:58.1 & 73.3 & S0? & spiral & & & $-$20.96 & 0.91 &10.48& 	10 & good \\
1409-0020 	&14:12:18.10 $-$00:34:09.5 & ... & dI & dwarf & & & ... & 0.26 &...  & 	... & good \\
LSBC F578-01 	&14:12:39.58 +20:23:13.2 & 122.3 & E/S0 & lenticular& & & $-$22.03 & 0.83 &10.81& 	7 & not used \\
NGC 5513 	&14:13:08.63 +20:24:58.6 & 71.3 & S0 & lenticular& & & $-$22.11 & 0.73 &10.69& 	14 & not used \\
1428-0226 	&14:31:27.20 $-$02:40:09.0 & 104.9 & Sd & spiral & & & $-$18.20 & 0.31 &8.58 & 	1 & good \\
1430+0214 	&14:33:11.64 +02:01:29.8 & 483.7 & Sc & high redshift & & & $-$21.79 & 1.07 &11.02& ... & not used \\ 
1430-0049 	&14:33:21.43 $-$01:03:04.3 & 127.3 & Scd & spiral & & & $-$18.18 & 0.44 &8.74 & 	1 & good \\
LSBC F579-04 	&14:33:46.66 +18:51:54.0 & 326.4 & dI: & ...   & & & $-$22.43 & 0.96 &11.13& ... & not used \\ 
1432+0214 	&14:34:43.48 +02:01:02.1 & ... & Sc & dwarf & & & ... & 0.22 &...  & 	... & good \\
1433+0255 	&14:35:36.57 +02:42:22.7 & ... & dI & dwarf & & & ... & 0.26 &...  & 	... & good \\
1434+0020 	&14:36:38.63 +00:07:02.6 & 127.7 & dEn & dwarf & & & $-$19.29 & 0.49 &9.26 & 	6 & good \\
LSBC F580-05 	&14:36:53.38 +18:19:16.5 & ... & S0/Sa & no SDSS galaxy& & & & & & & not used \\ 
1434+0155 	&14:37:16.68 +01:42:27.9 & ... & Sc & spiral & & & ... & 0.34 &...  & 	... & good \\
1434-0221 	&14:37:28.72 $-$02:34:26.2 & 109.1 & Sb & spiral & & & $-$18.32 & 0.36 &8.70 & 	2 & good \\
1434-0055 	&14:37:29.91 $-$01:08:31.1 & 60.3 & dE & dwarf & & & $-$16.54 & 0.24 &7.82 & 	1 & good \\
1435-0129 	&14:37:51.25 $-$01:42:31.4 & ... & dI & no SDSS galaxy & & & & & & 	 & not used \\
1435-0118 	&14:38:04.21 $-$01:31:19.7 & ... & Sdm & no SDSS galaxy & & & & & & 	 & not used \\
LSBC F580-06 	&14:39:58.10 +21:35:49.1 & 132.8 & Sc/p & spiral & & & $-$20.61 & 0.84 &10.24& 	1 & good \\
LSBC F580-03 	&14:41:20.00 +19:06:00.9 & ... & Sb(r) & no SDSS galaxy & & & & & & & not used \\
LSBC F723-V03 	&14:44:27.10 +12:24:31.0 & ... & Im & no SDSS galaxy & & & & & & 	 & not used \\
1443+0209 	&14:45:40.10 +01:57:16.0 & ... & dE & dwarf & & & ... & ... &...  & 	... & bad \\
1443-0052 	&14:46:20.63 $-$01:05:20.1 & 124.3 & Irr(sa) & interacting& & & $-$18.19 & 0.04 &8.11 & 	3 & not used \\
1443-0138 	&14:46:30.74 $-$01:51:28.0 & 126.3 & dIn & dwarf & & & $-$18.32 & 0.09 &8.34 & 	3 & good \\
1443+0058 	&14:46:31.77 +00:45:36.0 & 889.9 & Sc & high redshift & & & $-$22.94 & 0.99 &11.37& ... & not used \\ 
1444-0210 	&14:47:02.37 $-$02:23:07.3 & 126.9 & Sm & spiral & & & $-$18.88 & 0.29 &8.82 & 	2 & good \\
UGC 9532 	&14:47:55.25 +19:03:26.9 & 180.3 & Compact Group&position is off & & & $-$21.49 & 0.88 &10.65& ... & not used \\ 
1446-0041 	&14:49:09.35 $-$00:54:10.2 & 118.3 & Sc & spiral & & & $-$20.00 & 0.38 &9.40 & 	10 & good \\
1446-0121 	&14:49:23.16 $-$01:33:34.8 & ... & dIn & dwarf & & & ... & 0.06 &...  & 	... & good \\
1449+0100 	&14:52:16.45 +00:48:14.7 & 908.0 & & high redshift & & & $-$22.64 & 0.91 &11.15& ... & not used \\ 
1450+0230 	&14:53:25.26 +02:18:11.0 & 116.5 & Sbc & spiral & & & $-$18.21 & 0.29 &8.56 & 	5 & good \\
1451-0055 	&14:54:23.87 $-$01:07:47.4 & 99.3 & IB(s)m & spiral & & & $-$18.16 & $-$0.30 &7.74 & 	2 & good \\
LSBC F581-02 	&14:56:50.29 +19:55:47.1 & 256.5 & S0p & lenticular& & & $-$22.00 & 0.86 &10.82& ... & not used \\ 
LSBC F507-V01 	&15:20:57.42 +24:48:51.5 & ... & Sm & no SDSS galaxy & & & & & & 	 & not used \\
LSBC F582-01 	&15:30:37.16 +22:52:24.3 & ... & Sbc & no SDSS galaxy & & & & & & & not used \\ 
LSBC F507-V02 	&15:33:20.60 +24:05:45.8 & ... & dI/Im & no SDSS galaxy & & & & & & & not used \\
UGC 9927 	&15:36:27.77 +22:30:01.8 & 61.8 & SB0 & lenticular& & & $-$20.72 & 0.73 &10.14& 	1 & not used \\ 
LSBC F507-V03 	&15:39:54.58 +26:25:27.1 & ... & dI & no SDSS galaxy & & & & & & & not used \\
UGC 10049 	&15:49:17.23 +21:49:41.9 & 150.1 & S0? & irregular & & & $-$15.23 & 0.05 &6.92 & 	6 & good \\
UGC 10050 	&15:49:44.91 +18:31:36.9 & 59.0 & S0 & lenticular& & & $-$20.94 & 0.66 &10.14& 	7 & not used \\
LSBC F515-01 	&15:49:46.97 +26:35:50.9 & ... & S(r) & no SDSS galaxy & & & & & & & not used \\
LSBC F583-03 	&15:51:33.93 +20:12:03.3 & ... & S0/p & high redshift & & & & & & & not used \\ 
LSBC F727-V01 	&15:51:40.52 +08:52:26.1 & 302.1 & Sc & spiral & & & $-$21.36 & 0.80 &10.49& ... & good \\ 
LSBC F515-02 	&15:58:22.67 +23:48:36.0 & 243.9 & S: & spiral & & & $-$16.33 & 1.47 &9.36 & ... & bad \\ 
NGC 6027 	&15:59:12.54 +20:45:48.1 & 63.5 & S0 pec & merger & & & $-$20.73 & 0.77 &10.19& 	16 & not used \\
LSBC F515-V01 	&16:01:52.77 +26:30:18.2 & ... & ring & high redshft & & & ... & 0.96 &...  & 	... & not used \\
LSBC F585-V01 	&16:25:57.37 +20:39:33.6 & 28.4 & dI & dwarf & & & $-$15.02 & 0.08 &7.01 & 	5 & good \\
LSBC F728-02 	&16:29:01.60 +11:22:36.6 & ... & Sm/ring & spiral & & & ... & 0.78 &...  & 	... & good \\
LSBC F728-V03 	&16:31:27.19 +11:12:29.3 & ... & ring & spiral & & & ... & 0.51 &...  & 	... & good \\
LSBC F585-01 	&16:33:01.62 +22:47:50.6 & 155.2 & E/S0 & lenticular& & & $-$22.69 & 0.94 &11.21& ... & not used \\ 
LSBC F657-01 	&16:38:15.46 +14:16:28.1 & 373.8 & Irr & ...   & & & $-$21.83 & 0.81 &10.70 & ... & not used \\ 
LSBC F657-02 	&16:47:55.90 +15:26:50.0 & ... & Sc & spiral & & & ... & 0.82 &...  & 	.. & bad \\
LSBC F730-01 	&16:56:36.43 +08:46:21.3 & ... & dI/dE & dwarf & & & ... & ... &...  & 	... & bad \\
LSBC F730-V01 	&17:03:55.90 +10:10:48.0 & 153.1 & Sm & spiral & & & $-$20.12 & 0.48 &9.57 & ... & good \\ 
LSBC F519-01 	&17:18:46.09 +26:25:56.4 & ... & E/S0 & position is off& & & ... & 1.00 &...  & 	... & not used \\
LSBC F519-02 	&17:22:32.52 +25:57:35.2 & ... & Sc & spiral & & & ... & 0.81 &...  & 	... & good \\
LSBC F520-01 	&17:28:54.62 +25:49:02.6 & ... & SBb & spiral & & & ... & 0.74 &...  & 	... & good \\
LSBC F520-02 	&17:38:18.13 +25:59:02.7 & ... & Im/dI & dwarf & & & ... & 0.63 &...  & 	... & good \\
LSBC F520-V01 	&17:46:50.90 +24:48:29.0 & ... & Sc/Irr & spiral & & & ... & 0.31 &...  & 	... & good \\
LSBC F520-03 	&17:48:41.64 +26:12:07.2 & 40.5 & dI & dwarf & & & $-$16.76 & 0.25 &7.93 & 	3 & good \\
LSBC F597-01 	&20:43:55.08 +22:03:51.6 & ... & Sc & spiral & & & ... & ... &...  & 	... & bad \\
LSBC F597-V01 	&20:44:05.90 +22:05:38.2 & ... & S/ring & spiral & & & ... & ... &...  & 	... & bad \\
LSBC F530-02 	&21:08:13.67 +27:14:08.2 & 208.2 & S(r) & spiral & & & ... & ... &...  & ... & bad \\ 
LSBC F672-V01 	&21:49:32.40 +15:52:32.0 & ... & Sc/Sm & spiral & & & ... & 0.13 &...  & 	... & good \\
LSBC F672-V02 	&21:49:38.55 +15:51:13.6 & ... & Im: & no SDSS galaxy & & & & & & 	 & not used \\
LSBC F745-V02 	&21:57:48.40 +11:00:21.0 & ... & Sc(r) & spiral & & & ... & 0.77 &...  & ... & good \\
LSBC F532-V01 	&22:02:48.71 +26:06:28.2 & ... & ring & spiral & & & ... & 0.82 &...  & 	... & good \\
LSBC F673-02 	&22:14:31.95 +13:46:21.9 & 104.2 & S/Malin-like & spiral & & & $-$21.05 & 0.77 &10.33& 	29 & bad \\
LSBC F746-V01 	&22:17:15.21 +09:54:16.8 & ... & S(r) & dwarf & & & ... & 0.80 &...  & 	... & good \\
LSBC F602-V03 	&22:32:14.50 +18:38:02.0 & ... & Im/Sm & irregular & & & ... & 0.08 &...  & 	... & good \\
LSBC F746-V02 	&22:33:33.55 +11:30:53.7 & ... & Irr & no SDSS galaxy & & & & & & 	 & not used \\
LSBC F533-02 	&22:33:56.59 +25:09:39.1 & ... & ring/Sb-p- & spiral & & & ... & 0.41 &...  & 	... & good \\
LSBC F533-V01 	&22:36:11.70 +23:42:44.0 & ... & Sd & irregular & & & ... & 0.58 &...  & 	... & good \\
2250+0059 	&22:52:55.53 +01:15:57.5 & ... & Sdm & irregular & & & ... & 0.32 &...  & 	... & good \\
2253-0128 	&22:56:25.48 $-$01:12:27.6 & ... & dI & dwarf & & & ... & 0.61 &...  & 	... & good \\
2254-0158 	&22:56:44.21 $-$01:42:20.8 & ... & Sdm & irregular & & & ... & 0.25 &...  & 	... & good \\
2254-0243 	&22:57:07.87 $-$02:27:08.2 & 36.8 & dIn & dwarf & & & $-$16.40 & 0.06 &7.37 & 	4 & good \\
2257+0025 	&22:59:55.72 +00:41:19.3 & ... & Sd & ...   & & & ... & 0.38 &...  & 	... & not used \\
2257-0253 	&22:59:59.19 $-$02:37:33.8 & ... & Sc & irregular & & & ... & 0.36 &...  & 	... & good \\
LSBC F677-01 	&23:11:58.30 +15:49:49.0 & ... & Sm & spiral & & & ... & 0.61 &...  & ... & good \\
2309-0122 	&23:12:21.04 $-$01:05:42.5 & 111.8 & SBc & spiral & & & $-$18.50 & 0.61 &9.10 & 	9 & good \\
2310-0237 	&23:12:51.47 $-$02:20:56.3 & 434.5 & dI & high redshift & & & $-$21.77 & $-$0.30 &9.17 & ... & not used \\ 
2314+0230 	&23:16:38.97 +02:46:29.3 & ... & Sc & spiral & & & ... & 0.56 &...  & 	... & good \\
2314-0230 	&23:16:49.55 $-$02:13:38.0 & ... & Sm & spiral & & & ... & 0.21 &...  & 	... & good \\
2314-0046 	&23:17:18.75 $-$00:29:44.4 & 186.0 & Sc & spiral & & & $-$19.05 & 0.43 &9.08 & ... & good \\ 
LSBC F821-01 	&23:21:49.30 +03:49:43.9 & 132.4 & Sc-p-/one-arm&interacting pair& & & $-$21.34 & 0.63 &10.26& 	2 & not used \\
2320-0118 	&23:22:58.37 $-$01:01:41.5 & 146.8 & Sc & spiral & & & $-$18.33 & 0.33 &8.66 & 	3 & good \\
LSBC F821-02 	&23:23:31.63 +03:03:10.9 & 239.3 & S0 & lenticular& & & $-$22.81 & 1.00 &11.33& ... & not used \\ 
LSBC F677-V07 	&23:28:27.90 +17:12:30.0 & ... & dI & dwarf & & & ... & 0.37 &...  & 	... & good \\
2328-0011 	&23:30:47.11 +00:05:11.4 & 76.8 & Sbc & spiral & & & $-$18.23 & 0.52 &8.87 & 	7 & good \\
2328+0004 	&23:31:08.70 +00:20:48.6 & 179.6 & Scd & spiral & & & $-$18.68 & 0.30 &8.75 & ... & good \\ 
2329-0204 	&23:31:40.84 $-$01:48:01.3 & ... & Sc & spiral & & & ... & 0.68 &...  & 	... & good \\
2332-0056 	&23:34:45.02 $-$00:40:22.8 & 256.5 & dEn & dwarf & & & $-$20.62 & 0.56 &9.88 & ... & good \\ 
2333+0017 	&23:36:02.41 +00:34:03.5 & ... & Scd & irregular & & & ... & 0.66 &...  & 	... & good \\
2333+0132 	&23:36:29.39 +01:49:13.6 & ... & dE & dwarf & & & ... & 0.73 &...  & 	... & good \\
2334-0235 	&23:37:06.78 $-$02:18:46.2 & 146.1 & Scd & spiral & & & $-$20.23 & 0.54 &9.70 & 	1 & good \\
LSBC F750-01 	&23:37:50.50 +11:19:03.2 & ... & Sc & spiral & & & ... & 0.55 &...  & 	... & good \\
2335-0044 	&23:38:11.04 $-$00:27:46.9 & 151.2 & Sd & spiral & & & $-$20.64 & 0.67 &10.03& ... & good \\ 
2339-0122 	&23:41:45.48 $-$01:05:29.6 & 154.0 & Sc & spiral & & & $-$18.73 & 0.41 &8.93 & ... & good \\ 
2339+0237 	&23:42:02.20 +02:54:21.7 & ... & Sb & spiral & & & ... & 0.22 &...  & 	... & good \\
2339-0244 	&23:42:06.26 $-$02:27:40.1 & 102.8 & Scd & spiral & & & $-$19.41 & 0.32 &9.08 & 	4 & good \\
LSBC F750-03 	&23:42:13.38 +11:04:34.6 & 257.0 & Sb & spiral & & & $-$21.79 & 0.48 &10.24& ... & good \\ 
2342+0213 	&23:45:31.53 +02:30:04.1 & ... & Scd & spiral & & & ... & 0.79 &...  & 	... & good \\
2343+0025 	&23:46:23.56 +00:42:26.0 & ... & Sbc & spiral & & & ... & 0.26 &...  & 	... & good \\
2345-0247 	&23:47:51.01 $-$02:30:53.8 & ... & Sbc & dwarf & & & ... & 0.27 &...  & 	... & good \\
2347+0136 	&23:50:09.54 +01:53:26.6 & ... & Sc & spiral & & & ... & 0.80 &...  & 	... & good \\
2348+0044 	&23:51:02.53 +01:01:06.9 & ... & Sbc & spiral & & & ... & 0.36 &...  & 	... & good \\
2351+0212 	&23:53:35.68 +02:29:23.6 & ... & dI & dwarf & & & ... & 0.04 &...  & 	... & good \\
LSBC F750-V01 	&23:54:19.58 +10:56:35.7 & 13.5 & Irr & irregular & & & $-$13.92 & 0.69 &7.37 & 	2 & not used \\
\hline
\multicolumn{12}{l}{\footnotesize Note to Table: $^*$ Flag: only galaxies with ``good" flags were used for analysis} \\ 
\end{longtable}
